FLAG Review 2024

We review lattice results related to pion, kaon, $D$-meson, $B$-meson, and nucleon physics with the aim of making them easily accessible to the nuclear and particle physics communities. More specifically, we report on the determination of the light-quark masses, the form factor $f_+(0)$ arising in the semileptonic $K \to \pi$ transition at zero momentum transfer, as well as the decay-constant ratio $f_K/f_\pi$ and its consequences for the CKM matrix elements $V_{us}$ and $V_{ud}$. We review the determination of the $B_K$ parameter of neutral kaon mixing as well as the additional four $B$ parameters that arise in theories of physics beyond the Standard Model. For the heavy-quark sector, we provide results for $m_c$ and $m_b$ as well as those for the decay constants, form factors, and mixing parameters of charmed and bottom mesons and baryons. These are the heavy-quark quantities most relevant for the determination of CKM matrix elements and the global CKM unitarity-triangle fit. We review the status of lattice determinations of the strong coupling constant $\alpha_s$. We review the determinations of nucleon charges from the matrix elements of both isovector and flavour-diagonal axial, scalar and tensor local quark bilinears, and momentum fraction, helicity moment and the transversity moment from one-link quark bilinears. We also review determinations of scale-setting quantities. Finally, in this review we have added a new section on the general definition of the low-energy limit of the Standard Model.

==> (inline-0) <==
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
ETM 21A  & \cite{Alexandrou:2021gqw}  & 2+1+1 & \parbox[t]{3cm}{0.07, 0.08, 0.09}  & \parbox[t]{4.5cm}{Scale set from $w_0$.} \\	[2.0ex] 
\\
[4.0ex]\hline\\[-1.0ex]
	MILC 18  & \cite{Basak:2018yzz}  & 2+1+1 & \parbox[t]{3cm}{\centering 0.042, 0.06, 0.09, 0.12, 0.15\\}& \parbox[t]{4.5cm}{Scale set from $f_\pi$.} \\
[4.0ex] \hline \\[-1.0ex]
	HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 &\parbox[t]{3cm}{ \centering 0.06, 0.09, 0.12\\}  & \parbox[t]{4.5cm}{Scale set from $w_0$ (and $f_\pi$).\\} \\
[2.0ex] \hline \\[-1.0ex]
	FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 &\parbox[t]{3cm}{ \centering 0.03, 0.042, 0.06, 0.09, 0.12, 0.15\\}  & \parbox[t]{4.5cm}{Scale set from $f_\pi$.\\} \\
[4.0ex] \hline \\[-1.0ex]
	FNAL/MILC 17  & \cite{Bazavov:2017lyh}  & 2+1+1 &\parbox[t]{3cm}{\centering 0.03, 0.042, 0.06, 0.09, 0.12, 0.15\\}  & \parbox[t]{4.5cm}{Scale set from $f_\pi$.\\} \\
[4.0ex] \hline \\[-1.0ex]
RM123 17  & \cite{Giusti:2017dmp}  & 2+1+1 & 0.062, 0.082, 0.089  & \parbox[t]{4.5cm}{cf. ETM 14}
\hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & 0.15, 0.12, 0.09, 0.06  & \parbox[t]{5.0cm}{Scale set through the Wilson flow parameter $w_0$.\\} \\
[1.0ex] \hline \\[-1.0ex]
{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 & 0.06,\,0.09,\,0.12,\,0.15  &  
	\parbox[t]{5.0cm}{ 
	HISQ action for both valence and sea quarks. Absolute scale though $f_\pi$.\\}\\
[1.0ex] \hline \\[-1.0ex]
{ETM 14}& \cite{Carrasco:2014cwa} & 2+1+1 & 0.062, 0.082, 0.089  &
		    \parbox[t]{5.0cm}{ 
		    Scale set through $f_\pi$. Automatic $\cO(a)$ improvement, flavour symmetry
		    breaking: $(M_{PS}^{0})^2-(M_{PS}^\pm)^2\sim \cO(a^2)$. Discretization and volume effects
		    due to the $\pi^0 - \pi^\pm$ mass splitting are taken into account through {\Ch}PT for
		    twisted mass fermions.} \\[18.0ex] 
\hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
CLQCD 23  & \cite{CLQCD:2023sdb} & 2+1&0.052, 0.077, 0.11 & \parbox[t]{5.0cm}{smeared Wilson-clover/Symanzik} \\
[2.0ex] %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
ALPHA 19  & \cite{Bruno:2019vup} & 2+1 & 0.05, 0.064, 0.076, 0.086& \parbox[t]{5.0cm}{improved Wilson-clover/Symanzik}\\
[2.0ex] \hline
\\[-1.0ex]
{BMW 16A}& \cite{Fodor:2016bgu} & 2+1 & 0.05, 0.06, 0.07, 0.09, 0.11 &  \parbox[t]{4.5cm}{Scale set through $M_{\Omega}$ and $M_{\Xi}$.}\\
[2.0ex] \hline \\[-1.0ex]
{MILC 16}& \cite{Basak:2016jnn} & 2+1 & 0.045, 0.06, 0.09, 0.12 &  \parbox[t]{4.5cm}{Scale set through $f_\pi$.}
 \hline \\[-1.0ex]
{QCDSF/UKQCD 15}& \cite{Horsley:2015eaa} & 2+1 & 0.07 &  \parbox[t]{4.5cm}{Scale set through the gradient flow parameter $w_0$.}\\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 14B}& \cite{Blum:2014tka} & 2+1 & 0.063, 0.084,\, 0.114,\, 0.144  &  \parbox[t]{4.5cm}{Scale set through $M_\Omega$.}\\
[2.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1 & 0.085,\, 0.113,\, 0.144  &  \parbox[t]{4.5cm}{Scale set through $M_\Omega$.}\\
[2.0ex] \hline \\[-1.0ex]
PACS-CS 12 & \cite{Aoki:2012st} & 1+1+1 & 0.09
& \parbox[t]{4.5cm}{Reweighting of PACS-CS 08 $\Nf=2+1$ QCD
  configurations with e.m. and $m_u\ne m_d$.} \\
[7.0ex] \hline \\[-1.0ex]
Laiho 11 & \cite{Laiho:2011np} & 2+1 & 0.06, 0.09, 0.15
& \parbox[t]{4.5cm}{MILC staggered ensembles~\cite{Bazavov:2010yq}, scale set using
  $r_1$ determined by HPQCD with $\Upsilon$ splittings, pseudoscalar
  decay constants, through $r_1$~\cite{Davies:2009tsa}.} \\ [13.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline
\\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
 \hline\hline \\[-1.0ex]
 Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
 \\[1.0ex] \hline \hline \\[-1.0ex]
PACS-CS 10 & \cite{Aoki:2010wm} &  2+1 &  0.09
& \parbox[t]{4.5cm}{cf.~PACS-CS 08} \\
[1.0ex] \hline \\[-1.0ex]
{MILC 10A}& \cite{Bazavov:2010yq} & 2+1 & & cf.~MILC 09, 09A \\
[1.0ex] \hline \\[-1.0ex]
{BMW 10A, 10B}& \cite{Durr:2010vn,Durr:2010aw}
& 2+1 & \parbox[t]{2.3cm}{0.054, 0.065, 0.077, 0.093, 0.116} &  Scale set via
$M_\pi, M_K, M_\Omega$.\\
[7.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1 & 0.114, 0.087  & Scale set through $M_\Omega$.
\\
[1.0ex] \hline \\[-1.0ex]
{Blum 10}& \cite{Blum:2010ym}
& 2+1 & 0.11 &  \parbox[t]{4.5cm}{Relies on RBC/UKQCD 08 scale setting.} \\
[4.0ex] \hline \\[-1.0ex]
{PACS-CS 09}& \cite{Aoki:2009ix}& 2+1 & 0.09 & Scale setting via
$M_\Omega$.\\
[1.0ex] \hline \\[-1.0ex]
{HPQCD 09A, 10}&  \cite{Davies:2009ih,McNeile:2010ji}& 2+1 & \parbox[t]{2.3cm}{0.045, 0.06, 0.09, 0.12, 0.15} & 
	 	\parbox[t]{4.5cm}{Scale set through $r_1$ and $\Upsilon$ and 
		continuum extrapolation based on RS{\Ch}PT. See MILC 09 for details.}\\
[9.0ex] \hline \\[-1.0ex]
{MILC 09A, 09} & \cite{Bazavov:2009fk,Bazavov:2009bb} & 2+1 & 0.045, 0.06, 0.09 & 
		\parbox[t]{4.5cm}{Scale set through $r_1$ and $\Upsilon$ and 
		continuum extrapolation based on RS{\Ch}PT.} \\ 
[6.0ex] \hline \\[-1.0ex]
PACS-CS 08 &\cite{Aoki:2008sm}& 2+1 &  0.09 & \parbox[t]{4.5cm}{Scale set 
		through $M_\Omega$. Nonperturbatively $\cO(a)$-improved.} \\
[4.0ex] \hline  \\[-1.0ex]
  RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1& 0.11 & \parbox[t]{4.5cm}{Scale
                  set through $M_\Omega$. Automatic  
 		$\cO(a)$-improvement due to appoximate chiral symmetry. 
 		$(\Lambda_{\rm QCD}a)^2\approx 4\%$ systematic error
 		due to lattice artifacts added.} \\ 
 [15.0ex] \hline \\[-1.0ex]
 {CP-PACS/JLQCD 07}&  \cite{Ishikawa:2007nn} & 2+1 & 0.07, 0.10, 0.12 &  \parbox[t]{4.5cm}{Scale set 
 		through $M_K$ or $M_\phi$. Nonperturbatively
                 $\cO(a)$-improved.} \\
 [7.0ex] \hline \\[-1.0ex]
 {HPQCD 05}& \cite{Mason:2005bj}& 2+1 & 0.09, 0.12 & \parbox[t]{4.5cm}{Scale set through the $\Upsilon-\Upsilon'$
 mass difference.} \\
 [4.0ex] \hline \\[-1.0ex]
 \parbox [t]{4.5cm}{HPQCD/MILC/UKQCD 04,\\
  MILC 04}
 & \cite{Aubin:2004ck,Aubin:2004fs}& 2+1 & 0.09, 0.12 & \parbox[t]{4.5cm}{Scale
   set through $r_1$ and $\Upsilon$ and continuum extrapolation based on RS{\Ch}PT.} \\
 [7.0ex] \hline \hline \\[-1.0ex]
 \end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
ETM 21A  & \cite{Alexandrou:2021gqw}  & 2+1+1 &physical  & \parbox[t]{4.5cm}{} \\[1.0ex]
[4.0ex]\hline\\[-1.0ex]
MILC 18  & \cite{Basak:2018yzz}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{6.0cm}{$m_u-m_d$ obtained from $\hat{M}_{K^+}-\hat{M}_{K^0}$ extrapolated to physical masses. EM contributions are subtracted using $\epsilon$ from a dedicated $\Nf=2+1$ QCD+QED calculation.} \\
[9.0ex] \hline \\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{6.0cm}{Mass extrapolation done through a general fit function which combines HQET and $\chi$PT terms.} \\
[6.0ex] \hline \\[-1.0ex]
FNAL/MILC 17  & \cite{Bazavov:2017lyh}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{6.0cm}{Mass extrapolation done through a general fit function which combines HQET and $\chi$PT terms.} \\[6.0ex] 
\hline \\[-1.0ex]
RM123 17  & \cite{Giusti:2017dmp}  & 2+1+1 & $223~\mathrm{MeV}$  & \parbox[t]{6.0cm}{Mass extrapolation done through SU(2) $\chi$PT plus polynomial corrections.} \\[4.0ex]\hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{6.0cm}{Fits include sea-quark mass tunings. Bare $m_s$ set from $\bar s s$ meson.} \\[4.0ex]
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & $128_{\pi, 5}$ ($173_{\rm RMS}$)&
 \parbox[t]{6.0cm}{Sea-quark masses linearly extrapolated/interpolated to physical values. $m_s$ determined from physical $m_s/m_c$ and $m_c$.} \\
[7.0ex] \hline \\[-1.0ex]
{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 & $128_{\pi,5}$ ($143_{\rm RMS}$)  &  
	\parbox[t]{6.0cm}{ 
	Linear interpolation to physical point. The lightest RMS mass is from the 
	$a=0.06$~fm ensemble and the lightest Nambu-Goldstone mass is from the
	$a=0.09$~fm ensemble.}\\ 
[13.0ex]\hline \\[-1.0ex]
{ETM 14}& \cite{Carrasco:2014cwa} & 2+1+1 & $180_{\rm \pi^0}(220_{\pi^\pm})$  & 
          \parbox[t]{6.0cm}{Chiral extrapolation performed through SU(2) {\Ch}PT or polynomial fit.}\\[4.0ex] 
\hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
CLQCD 23  & \cite{CLQCD:2023sdb} & 2+1 & 135.5   &\\
[2.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
ALPHA 19  & \cite{Bruno:2019vup} & 2+1 & 198 & \\ [1.0ex]
\hline\\[-1.0ex]
\hline \\[-1.0ex]
{QCDSF/UKQCD 15}& \cite{Horsley:2015eaa} & 2+1 & 205 (val.) &  \parbox[t]{5.7cm}{Expansion around the symmetric point $m_u = m_d = m_s$.}\\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 14B}& \cite{Blum:2014tka} & 2+1 & 139 &\parbox[t]{5.7cm}{NLO PQ SU(2) $\chi$PT as well as analytic ans\"atze.}\\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1 & 170 & \parbox[t]{5.7cm}{Combined fit to Iwasaki and Iwasaki+DSDR gauge action ensembles.} \\
[4.0ex] \hline \\[-1.0ex]
PACS-CS 12 & \cite{Aoki:2012st} &  1+1+1 &  & cf.~PACS-CS 08 \\
[1.0ex] \hline \\[-1.0ex]
Laiho 11 & \cite{Laiho:2011np} & 2+1 & \parbox[t]{3cm}{210 (val.)\\ 280 (sea-RMS)} &
\parbox[t]{5.7cm}{NLO SU(3), mixed-action $\chi$PT \cite{Bar:2005tu}, with N$^2$LO-N$^4$LO
  analytic terms.} \\ [4.0ex] \hline \\[-1.0ex]
PACS-CS 10 & \cite{Aoki:2010wm} &  2+1 & & cf.~PACS-CS 08 \\
[1.0ex] \hline \\[-1.0ex]
{MILC 10A}& \cite{Bazavov:2010yq} & 2+1 & & \parbox[t]{5.7cm}{NLO SU(2)
S{\Ch}PT. cf.~also MILC 09A, 09.} \\
[4.0ex] \hline \\[-1.0ex]
{BMW 10A, 10B}& \cite{Durr:2010vn,Durr:2010aw}
& 2+1 & 135 & \parbox[t]{6.cm}{Interpolation to the physical point.} \\
[1.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1 & 290 & \parbox[t]{5.7cm}{NLO PQ SU(2) $\chi$PT as well as analytic ans\"atze.}\\
[4.0ex] \hline \\[-1.0ex]
{Blum 10}& \cite{Blum:2010ym,Allton:2008pn}
& 2+1 & \parbox[t]{2cm}{242 (valence), 330 (sea)} &
\parbox[t]{5.7cm}{Extrapolation done on the basis of PQ$\chi$PT formulae with
  virtual photons.}
\\
  [4.0ex]
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fi
\hline \hline\\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]

{PACS-CS 09}& \cite{Aoki:2009ix}& 2+1 & 135 & \parbox[t]{5.5cm}{Physical point reached by
reweighting technique, no chiral extrapolation needed.}\\
[7.0ex] \hline \\[-1.0ex]
{HPQCD 09A, 10}&  \cite{Davies:2009ih,McNeile:2010ji}& 2+1 &  &  cf.~MILC 09\\
[1.0ex] \hline \\[-1.0ex]
{MILC 09A, 09} & \cite{Bazavov:2009fk,Bazavov:2009bb} & 2+1 & 177, 224 & \parbox[t]{5.5cm}{
		NLO SU(3) RS{\Ch}PT, continuum {\Ch}PT at NNLO and NNNLO and NNNNLO 
		analytic terms. The lightest Nambu-Goldstone mass
                is 177 MeV (09A) and 224 MeV (09)
		(at $a=$0.09fm) and the lightest RMS mass is 258MeV (at
                $a=$0.06fm).} \\ 
[18.0ex] \hline \\[-1.0ex]
PACS-CS 08 &\cite{Aoki:2008sm}& 2+1 &156& 
		\parbox[t]{5.5cm}{NLO SU(2) {\Ch}PT and SU(3)
                  (Wilson){\Ch}PT.}\\
[4.0ex] \hline \\[-1.0ex]
RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1& \parbox[t]{2cm}{242 (valence), 330 (sea)} & \parbox[t]{5.5cm}{SU(3) PQ{\Ch}PT 
and heavy kaon NLO SU(2) PQ{\Ch}PT fits.} \\
[4.0ex] \hline \\[-1.0ex]
{CP-PACS/JLQCD 07}&  \cite{Ishikawa:2007nn} & 2+1 & 620 & \parbox[t]{5.5cm}{NLO Wilson {\Ch}PT
fits to meson masses.} \\
[1.0ex] \hline \\[-1.0ex]
{HPQCD 05}& \cite{Mason:2005bj}& 2+1 & 240 & \parbox[t]{5.5cm}{PQ RS{\Ch}PT fits.} \\
[1.0ex] \hline \\[-1.0ex]
\parbox[t]{4.5cm}{HPQCD/MILC/UKQCD 04,\\ MILC 04}
& \cite{Aubin:2004ck,Aubin:2004fs}& 2+1 & 240 & \parbox[t]{5.5cm}{PQ RS{\Ch}PT fits.} \\
[4.0ex] \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
ETM 21A  & \cite{Alexandrou:2021gqw}  & 2+1+1 & 2.5 -- 5.6 & 3.6 & \parbox[t]{4.5cm}{} \\[1.0ex]
[4.0ex]\hline\\[-1.0ex]
MILC 18  & \cite{Basak:2018yzz}  & 2+1+1 & 4.83 -- 6.12  & 3.2 & \parbox[t]{4.3cm}{Universal $\mathrm{QED}_{\mathrm{TL}}$ FV effects subtracted and higher order model using S$\chi$PT for the $\Nf=2+1$ calculation of $\epsilon$.} \\
[9.0ex] \hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & 2.88 -- 5.76  & 3.8 & \parbox[t]{4.3cm}{Finite-volume effects negligible for strange-quark mass.} \\
[4.0ex] \hline \\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 & 2.4 -- 6.12  & 3.2 & \parbox[t]{4.3cm}{Corrections using NNLO $\chi$PT.} \\
[2.0ex] \hline \\[-1.0ex]
FNAL/MILC 17  & \cite{Bazavov:2017lyh}  & 2+1+1 & 2.4 -- 6.12  & 3.2 &\parbox[t]{4.3cm}{Corrections using S$\chi$PT and systematic error estimation using the difference with $\chi$PT.}\\
[7.0ex] \hline \\[-1.0ex]
RM123 17  & \cite{Giusti:2017dmp}  & 2+1+1 & 2.0 -- 3.0  & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) & \parbox[t]{4.3cm}{Universal $\mathrm{QED}_{\mathrm{L}}$ FV effects subtracted and $\cO(1/L^3)$ fitted. $\chi$PT inspired fit for the exponential effects.}\\
[9.0ex]
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & 2.5--5.8  & 3.7 & \\
[4.0ex] \hline \\[-1.0ex]
{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 &2.8--5.8 & $3.9_{\rm RMS}(3.7_{\pi,5}) $ &  
	\parbox[t]{4.3cm}{ Includes error estimate from NNLO S$\chi$PT. }\\
[4.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & 2.0 -- 3.0  & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) & 
        \parbox[t]{4.3cm}{FV effect for the pion is corrected through resummed NNLO {\Ch}PT for twisted mass fermions,
        which takes into account the effects due to the $\pi^0 - \pi^\pm$ mass splitting.} \\
[15.0ex]
 \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
CLQCD 23  & \cite{CLQCD:2023sdb} & 2+1 & 2.5 -- 5.1 & 3.45   &\\
[2.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
ALPHA 19  & \cite{Bruno:2019vup} & 2+1 & 2.4 -- 4.1 & $\gtrsim 4.0$ &\\ [1.0ex] 
\hline\\[-1.0ex]
{BMW 16A}& \cite{Fodor:2016bgu} & 2+1 &  $\gtrsim 5.0$ & $\gtrsim 4.0$ &  \parbox[t]{4.5cm}{Universal $\mathrm{QED}_{\mathrm{TL}}$ FV effects subtracted and $\cO(1/L^3)$ fitted.}\\
[4.0ex] \hline \\[-1.0ex]
{MILC 16}& \cite{Basak:2016jnn} & 2+1 & 1.4 -- 5.5 & 2.7 & \parbox[t]{4.5cm}{Universal $\mathrm{QED}_{\mathrm{TL}}$ FV effects subtracted and higher order model using S$\chi$PT.}\\[7.0ex] 
\hline \\[-1.0ex]
{QCDSF/UKQCD 15}& \cite{Horsley:2015eaa} & 2+1 & 1.7,\,2.2,\,3.4& & \parbox[t]{4.5cm}{Effective field theory used to extrapolate to infinite volume.} \\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 14B}& \cite{Blum:2014tka} & 2+1 & 2.0,\,2.7,\,4.6,\,5.4 &  $3.8$ &  
\parbox[t]{4.5cm}{Uses FV chiral perturbation theory to estimate the error, which is deemed negligible and omitted.}\\
[10.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1 & 2.7, 4.6 &  $\gtrsim 4.0$
& \parbox[t]{4.5cm}{Uses FV chiral perturbation theory to estimate the error.} \\
[4.0ex] \hline \\[-1.0ex]
PACS-CS 12 & \cite{Aoki:2012st} &  1+1+1 & & & cf.~PACS-CS 08 \\
[1.0ex] \hline \\[-1.0ex]
Laiho 11 & \cite{Laiho:2011np} & 2+1 &
\parbox[t]{2cm}{2.5, 2.9, 3.0,\\ 3.6, 3.8, 4.8}&\parbox[t]{1.5cm}{4.1 (val.)\\
4.1 (sea)}&  \parbox[t]{4.5cm}{Data corrected using NLO SU(3) $\chi$PT finite-V formulae.} \\
[4.0ex] 
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline\\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
PACS-CS 10 & \cite{Aoki:2010wm} &  2+1 & & & cf.~PACS-CS 08 \\
[1.0ex] \hline \\[-1.0ex]
{MILC 10A}& \cite{Bazavov:2010yq} & 2+1 & & & cf.~MILC 09A, 09 \\
[1.0ex] \hline \\[-1.0ex]
{BMW 10A, 10B}& \cite{Durr:2010vn,Durr:2010aw}
& 2+1 &  $\gtrsim 5.0$ & $\gtrsim 4.0$ & \parbox[t]{3.7cm}{FV corrections
  below 5 per mil on the largest lattices.}\\
[7.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1 & 2.7 &  $\gtrsim 4.0$ & \\
[4.0ex] \hline \\[-1.0ex]
{Blum 10}& \cite{Blum:2010ym}
& 2+1 & 1.8, 2.7 & --- & \parbox[t]{3.7cm}{Simulations done with quenched photons; large
finite-volume effects analytically corrected for, but not related to
$M_\pi L$.} \\
[12.0ex] \hline \\[-1.0ex]
{PACS-CS 09}& \cite{Aoki:2009ix}& 2+1 & 2.9 & 2.0 & \parbox[t]{3.7cm}{Only one volume.} \\
[1.0ex] \hline \\[-1.0ex]
{HPQCD 09A, 10}&  \cite{Davies:2009ih,McNeile:2010ji}& 2+1 &  &  & cf.~MILC 09 \\
[1.0ex] \hline \\[-1.0ex]
{MILC 09A, 09} & \cite{Bazavov:2009fk,Bazavov:2009bb} & 2+1 &
\parbox[t]{2cm}{2.5, 2.9, 3.4,\\ 3.6, 3.8, 5.8}&4.1, 3.8&  \parbox[t]{3.7cm}{} \\
[4.0ex] \hline \\[-1.0ex]
PACS-CS 08 &\cite{Aoki:2008sm}& 2+1 &2.9&2.3& 
		\parbox[t]{3.7cm}{Correction for FV from {\Ch}PT using 
		\cite{Colangelo:2005gd}.} \\
[4.0ex] \hline \\[-1.0ex]
RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1& 1.8, 2.7&4.6&
		\parbox[t]{3.7cm}{Various volumes for comparison and 
		correction for FV from {\Ch}PT 
		\cite{Gasser:1986vb,Gasser:1987ah,Colangelo:2005gd}.}\\
[9.0ex] \hline \\[-1.0ex]
{CP-PACS/JLQCD 07}&  \cite{Ishikawa:2007nn} & 2+1 & 2.0 & 6.0&
\parbox[t]{3.7cm}{Estimate based on the comparison to a $L=1.6$ fm volume
  assuming powerlike dependence on $L$.} \\
[9.0ex] \hline \\[-1.0ex]
{HPQCD 05}& \cite{Mason:2005bj}& 2+1 & 2.4, 2.9 & 3.5 &  \\
[1.0ex] \hline \\[-1.0ex]
\parbox[t]{4.5cm}{HPQCD/MILC/UKQCD 04,\\ MILC 04}
& \cite{Aubin:2004ck,Aubin:2004fs}& 2+1 & 2.4, 2.9 & 3.5 & NLO S{\Ch}PT. \\
[4.0ex] \hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
ETM 21A  & \cite{Alexandrou:2021gqw}  & 2+1+1 &  Nonperturbative (RI/MOM) \\[1.0ex]
[4.0ex]\hline\\[-1.0ex]
MILC 18  & \cite{Basak:2018yzz}  & 2+1+1 & \parbox[t]{4.7cm}{Renormalization not required for $m_u/m_{d}$.} \\
[4.0ex] \hline \\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 & \parbox[t]{4.7cm}{MRS scheme from~\citep{Brambilla:2017hcq}.} \\
[3.0ex] \hline \\[-1.0ex]
FNAL/MILC 17  & \cite{Bazavov:2017lyh}  & 2+1+1 & \parbox[t]{4.7cm}{Renormalization not required for quark mass ratios.}\\
[4.0ex] \hline \\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & \parbox[t]{4.7cm}{Nonperturbative renormalization (RI/SMOM).}\\
[4.0ex] \hline \\[-1.0ex]
RM123 17  & \cite{Giusti:2017dmp}  & 2+1+1 & \parbox[t]{4.7cm}{Nonperturbative renormalization (RI/MOM).}\\[4.0ex] 
\hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & \parbox[t]{4.7cm}{Renormalization not required through the use of the ratio $m_c/m_s$.} \\
[7.0ex] \hline \\[-1.0ex]
{FNAL/MILC 14A}& \cite{Bazavov:2014wgs} & 2+1+1 & \parbox[t]{4.7cm}{Renormalization not required for $m_s/m_{ud}$.} \\
[4.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & \parbox[t]{4.7cm}{Nonperturbative renormalization (RI/MOM).} \\[4.0ex]
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
CLQCD 23  & \cite{CLQCD:2023sdb} & 2+1 & \parbox[t]{7cm}{RI/MOM}  \\
[2.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
ALPHA 19  & \cite{Bruno:2019vup} & 2+1 & \parbox[t]{7cm}{Schr\"odinger functional} \\ [1.0ex] 
\hline\\[-1.0ex]
{BMW 16A}& \cite{Fodor:2016bgu} & 2+1 &  \parbox[t]{7cm}{Nonperturbative renormalization (tree-level
improved RI-MOM), nonperturbative running.}\\
[4.0ex] \hline \\[-1.0ex]
{MILC 16}& \cite{Basak:2016jnn} & 2+1 & \parbox[t]{7cm}{Renormalization not required for $m_u/m_{d}$.}\\
[1.0ex]
\hline \\[-1.0ex]
{QCDSF/UKQCD 15}& \cite{Horsley:2015eaa} & 2+1 & \parbox[t]{7cm}{Nonperturbative renormalization (RI/MOM).} \\
[1.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 14B}& \cite{Blum:2014tka}  & 2+1
& \parbox[t]{7cm}{Nonperturbative renormalization (RI/SMOM).}\\
[1.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 12}& \cite{Arthur:2012opa} & 2+1
& \parbox[t]{7cm}{Nonperturbative renormalization (RI/SMOM).}\\
[1.0ex] \hline \\[-1.0ex]
PACS-CS 12 & \cite{Aoki:2012st} &  1+1+1 & \parbox[t]{7cm}{cf.~PACS-CS 10} \\
[1.0ex] \hline \\[-1.0ex]

Laiho 11 & \cite{Laiho:2011np} & 2+1 &  \parbox[t]{7cm}{$Z_A$ from AWI
  and $Z_A/Z_S-1$ from 1-loop, tadpole-improved, perturbation theory.}\\
[4.0ex] \hline \\[-1.0ex]

PACS-CS 10 & \cite{Aoki:2010wm} &  2+1
& \parbox[t]{7cm}{Nonperturbative renormalization and running; Schr\"odinger functional method.} \\
[4.0ex] \hline \\[-1.0ex]
{MILC 10A}& \cite{Bazavov:2010yq} & 2+1 & cf.~MILC 09A, 09\\
[1.0ex] \hline \\[-1.0ex]
{BMW 10A, 10B}& \cite{Durr:2010vn,Durr:2010aw}
& 2+1 & \parbox[t]{7cm}{Nonperturbative renormalization (tree-level
  improved RI-MOM), nonperturbative running.} \\
[4.0ex] \hline \\[-1.0ex]
{RBC/UKQCD 10A}& \cite{Aoki:2010dy} & 2+1
& \parbox[t]{7cm}{Nonperturbative renormalization (RI/SMOM).}\\
[1.0ex] \hline \\[-1.0ex]
{Blum 10}& \cite{Blum:2010ym}
& 2+1 & \parbox[t]{7cm}{Relies on nonperturbative renormalization factors calculated
by RBC/UKQCD 08; no QED renormalization.} \\
[7.0ex] \hline \\[-1.0ex]
{PACS-CS 09}& \cite{Aoki:2009ix}& 2+1 & \parbox[t]{7cm}{Nonperturbative
renormalization; Schr\"odinger functional method.} \\
[4.0ex] \hline \\[-1.0ex]
{HPQCD 09A, 10}&  \cite{Davies:2009ih,McNeile:2010ji}& 2+1 & \parbox[t]{7cm}{Lattice
  calculation of $m_s/m_c$: $m_s$ derived from a perturbative
  determination of $m_c$.} \\ 
[4.0ex] \hline \\[-1.0ex]
{MILC 09A, 09} & \cite{Bazavov:2009fk,Bazavov:2009bb} & 2+1 & \parbox[t]{7cm}{2-loop
perturbative renormalization.}  \\
[1.0ex] \hline \\[-1.0ex]
PACS-CS 08 &\cite{Aoki:2008sm}& 2+1 & \parbox[t]{7cm}{1-loop perturbative
  renormalization.} \\ 
[1.0ex] \hline \\[-1.0ex]
RBC/UKQCD 08	&\cite{Allton:2008pn}	&2+1& \parbox[t]{7cm}{Nonperturbative
renormalization, 3-loop perturbative matching.} \\
[4.0ex] \hline \\[-1.0ex]
{CP-PACS/JLQCD 07}&  \cite{Ishikawa:2007nn} & 2+1 & \parbox[t]{7cm}{1-loop
  perturbative renormalization, tadpole improved.} \\ 
[4.0ex] \hline \\[-1.0ex]
{HPQCD 05}& \cite{Mason:2005bj}& 2+1 & \parbox[t]{7cm}{2-loop perturbative
  renormalization.} \\ 
[1.0ex] \hline \\[-1.0ex]
\parbox[t]{4.5cm}{HPQCD/MILC/UKQCD 04,\\ MILC 04}
& \cite{Aubin:2004ck,Aubin:2004fs}& 2+1 &  \parbox[t]{7cm}{1-loop perturbative
renormalization.} \\ [4.0ex] 
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hline \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
ETM 21A  & \cite{Alexandrou:2021gqw}  & 2+1+1 & \parbox[t]{3cm}{0.07, 0.08, 0.09}  & \parbox[t]{4.5cm}{Scale set from $w_0$. Twisted mass action for charm quarks.} \\
[4.0ex]\hline\\[-1.0ex]
HPQCD 20A  & \cite{Hatton:2020qhk}  & 2+1+1 & \parbox[t]{3cm}{0.03, 0.042,0.06, 0.09, 0.12}  & \parbox[t]{4.5cm}{Scale set from $w_0$ and $f_\pi$. HISQ action for charm quarks.} \\[4.0ex]
\hline\\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & \parbox[t]{3cm}{0.06, 0.09, 0.12}  & \parbox[t]{4.5cm}{Scale set from $w_0$ and $f_\pi$. HISQ action for charm quarks.} \\
[4.0ex]\hline\\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf}  & 2+1+1 & \parbox[t]{3cm}{0.03, 0.042, 0.06, 0.09, 0.12, 0.15}  & \parbox[t]{4.5cm}{Scale set from $f_\pi$. HISQ action for charm quarks.} \\
[4.0ex] 
\hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & 0.06, 0.09, 0.12, 0.15  & \parbox[t]{4.5cm}{Scale set through the Wilson flow parameter $w_0$.} \\
[4.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & 0.062, 0.082, 0.089  & \parbox[t]{4.5cm}{Scale set through $F_\pi$.}\\
[1.0ex] \hline \\[-1.0ex]
ETM 14A & \cite{Alexandrou:2014sha} & 2+1+1 & 0.062, 0.082, 0.089 & \parbox[t]{4.5cm}{Scale set through the nucleon mass $M_N$.} \\
[4.0ex]
 \hline\hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $a$ [fm] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
{ALPHA~23} &\cite{Bussone:2023kag} & 2+1 & \parbox[t]{.9cm}{0.085, 0.075, 0.064, 0.049} & \parbox[t]{4.5cm}{${\mathcal{O}}(a^2)$ terms,
          with mass-dependent coefficients, are included in the chiral-continuum extrapolation.}\\
          &&&& \parbox[t]{4.5cm}{$t_0$ is used as intermediate scale
  with the physical scale set by a combination of $f_\pi$ and $f_K$ in the isosymmetric limit.}\\[10.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline\\[-1.0ex]
ALPHA 21  & \cite{Heitger:2021apz} & 2+1 & 0.039 to 0.087 fm & \parbox[t]{4.5cm}{Wilson-clover action for the charm quark.\\} \\ [1.0ex] \hline
\\[-1.0ex]
Petreczky 19  & \cite{Petreczky:2019ozv} & 2+1 & 0.025 to 0.11 fm & \parbox[t]{4.5cm}{HISQ action for the charm quark. Scale set from $r_1$ parameter of heavy quark potential and $f_\pi$.\\} \\ [1.0ex] 
\hline
\\[-1.0ex]
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & 0.04 to 0.14 fm & \parbox[t]{4.5cm}{HISQ action for the charm quark. Scale set from $r_1$ parameter of heavy quark potential.\\} \\ [1.0ex] \hline
\\[-1.0ex]
JLQCD 16 & \cite{Nakayama:2016atf} & 2+1 & 0.044, 0.055. 0.083 & \parbox[t]{4.5cm}{M\"obius domain wall fermions.} \\ [1.0ex] 
\hline
\\[-1.0ex]
$\chi$QCD 14 & \cite{Yang:2014sea} &  2+1 & 0.087, 0.11 & \parbox[t]{4.5cm}{Overlap valence fermions on domain-wall sea quarks from \cite{Aoki:2010dy}.
The lattice scale is set together with the strange and charm-quark masses using the experimental values of the $D_s$, $D_s^*$ and $J/\psi$ meson masses.} \\
[18.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 & \parbox[t]{3cm}{0.044, 0.059, 0.085, 0.12, 0.15} & \parbox[t]{4.5cm}{Scale set through the static-quark potential parameter $r_1$.} \\
[4.0ex] \hline \\[-1.0ex]
HPQCD 08B & \cite{Allison:2008xk} & 2+1 & 0.06, 0.09, 0.12, 0.15 & \parbox[t]{4.5cm}{Scale set through the static-quark potential parameter $r_1$.} \\
[4.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline\hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
ETM 21A  & \cite{Alexandrou:2021gqw}  & 2+1+1 &physical  & \parbox[t]{4.5cm}{} \\
[4.0ex]\hline\\[-1.0ex]
HPQCD 20A  & \cite{Hatton:2020qhk}  & 2+1+1 &  physical   & \parbox[t]{4.5cm}{} \\[2.0ex]
[4.0ex]\hline\\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & $130~\mathrm{MeV}$  & \parbox[t]{4.50cm}{Fits include sea quark mass tunings. $m_c$ set from $\eta_c$ meson.} \\[4.0ex]\hline\\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf} & 2+1+1 & $130$ ($173_{RMS}$)& \\
[1.0ex]
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & $128$ ($173_{RMS}$)& \\
[1.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & $180_{\pi^0}$ ($220_{\pi^\pm}$)  & \\
[1.0ex] \hline \\[-1.0ex]
ETM 14A & \cite{Alexandrou:2014sha} & 2+1+1 & 210 & cf.~ETM 14 \\
[1.0ex]
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c l}
\hline \hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $M_{\pi,\text{min}}$ [MeV] & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
  {ALPHA~23} &\cite{Bussone:2023kag} & 2+1 & 200    & \parbox[t]{4.5cm}{} \\[2.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
ALPHA 21  & \cite{Heitger:2021apz} & 2+1 & 198 & \\
[2.0ex] \hline \\[-1.0ex]
\\[-2.0ex]
Petreczky 19  & \cite{Petreczky:2019ozv} & 2+1 &  161 &\\[2.0ex]
[3.0ex] \hline \\[-1.0ex]
\\[-1.0ex]
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & 160 &  \\
[1.0ex] \hline \\[-1.0ex]
JLQCD 16 & \cite{Nakayama:2016atf} & 2+1 & 230 &  \\
[1.0ex]
 \hline \\[-1.0ex]
$\chi$QCD 14 & \cite{Yang:2014sea} & 2+1 & 290 & \\
[3.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 & 260 & \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 08B & \cite{Allison:2008xk} & 2+1 &  & \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
ETM 21A  & \cite{Alexandrou:2021gqw}  & 2+1+1 & 2.5 -- 5.6 & 3.6 & \parbox[t]{4.5cm}{} \\
[2.0ex]\hline\\[-1.0ex]
HPQCD 20A  & \cite{Hatton:2020qhk}  & 2+1+1 & 1.9 -- 5.76 & 3.8 & \parbox[t]{4.5cm}{} \\
[1.0ex]
[4.0ex]\hline\\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & 2.88 -- 5.76  & 3.8 & \parbox[t]{4.3cm}{Finite-volume effects negligible for charm-quark mass.} \\
[4.0ex] \hline \\[-1.0ex]
FNAL/MILC/TUMQCD 18  & \cite{Bazavov:2018omf} & 2+1+1 & 2.89 -- 6.12  & 3.7 & \\
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & 2.5 -- 5.8  & 3.7 & \\
[3.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & 2.0 -- 3.0  & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) & \\
[3.0ex] \hline \\[-1.0ex]
ETM 14A & \cite{Alexandrou:2014sha} & 2+1+1 & 2.0 -- 3.0 & $2.7_{\pi^0}$ ($3.3_{\pi^\pm}$) & \\
[1.0ex]
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c c c l}
\hline\hline  \\[-1.0ex]
Collab. & Ref. & $\Nf$ & $L$ [fm] & $M_{\pi,\text{min}} L$ & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
  {ALPHA~23} &\cite{Bussone:2023kag} & 2+1 & \parbox[t]{1.75cm}{$2.7,\, 2.4,\,3.1/4.1,$\\ 2.4/3.1} &  \parbox[t]{1.6cm}{$3.9,\,5.1,\,4.2,$ 4.1} & No explicit discussion of FSE.\\ [3.0ex]
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
ALPHA 21  & \cite{Heitger:2021apz} & 2+1 & 2.5 -- 4.0 & 4.2  & \\
[2.0ex] \hline \\[-1.0ex]
\\[-2.0ex]
Petreczky 19  & \cite{Petreczky:2019ozv} & 2+1 & 1.6 -- 5.2 & 4.2  &\\
[1.0ex]
[3.0ex] \hline \\[-1.0ex]
\\[-1.0ex]
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & 2.6 -- 5.2 & 4.2 & \\ 
[1.0ex] \hline \\[-1.0ex]
JLQCD 16 & \cite{Nakayama:2016atf}& 2+1 & 2.6 -- 2.8 & 4.4 & \\ 
 \hline \\[-1.0ex]
$\chi$QCD 14 & \cite{Yang:2014sea} &  2+1 &  2.8 & 4.1 & \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 & 2.3 -- 3.4 & 3.8 & \\
%[1.0ex] \hline \\[-1.0ex]
%
%HPQCD 08B & \cite{Allison:2008xk} & 2+1 & & & \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
ETM 21A  & \cite{Alexandrou:2021gqw}  & 2+1+1 &  Nonperturbative (RI/MOM) \\
[2.0ex]\hline\\[-1.0ex]
HPQCD 20A  & \cite{Hatton:2020qhk}  & 2+1+1 & Nonperturbative (RI/SMOM) \\
[2.0ex]
[4.0ex]\hline\\[-1.0ex]
HPQCD 18  & \cite{Lytle:2018evc}  & 2+1+1 & {Nonperturbative (RI/SMOM).}\\
[1.0ex]\hline\\[-1.0ex]
FNAL/MILC/TUMQCD 18 & \cite{Bazavov:2018omf} & 2+1+1 & not required. \\
 \hline \\[-1.0ex]
HPQCD 14A & \cite{Chakraborty:2014aca} & 2+1+1 & Renormalization not required. \\
[1.0ex] \hline \\[-1.0ex]
ETM 14& \cite{Carrasco:2014cwa} & 2+1+1 & Nonperturbative renormalization (RI/MOM). \\
[1.0ex] \hline \\[-1.0ex]
ETM 14A & \cite{Alexandrou:2014sha} & 2+1+1 & Nonperturbative renormalization (RI/MOM). \\
[1.0ex]
 \hline  \hline \\[-1.0ex]
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l @{\extracolsep{\fill}} c c l}
\hline\hline \\[-1.0ex]
Collab. & Ref. & $\Nf$  & Description
\\[1.0ex] \hline \hline \\[-1.0ex]
ALPHA 23  & \cite{Bussone:2023kag}& 2+1 & Schr\"odinger functional\\
[2.0ex]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ifx\reducedapptables\undefined
\hline \\[-1.0ex]
\\[-2.0ex]
ALPHA 21  & \cite{Heitger:2021apz} & 2+1 & Schr\"odinger functional\\
[2.0ex] \hline \\[-1.0ex]
\\[-2.0ex]
Petreczky 19  & \cite{Petreczky:2019ozv} & 2+1  & not required \\
[2.0ex]
[3.0ex] \hline \\[-1.0ex]
\\[-1.0ex]
Maezawa 16  & \cite{Maezawa:2016vgv} & 2+1 & not required \\ [1.0ex] \hline
\\[-1.0ex]
JLQCD 16 & \cite{Nakayama:2016atf}& 2+1 &  not required \\  \hline
\\[-1.0ex]
$\chi$QCD 14 & \cite{Yang:2014sea} &  2+1 & Nonperturbative renormalization (RI/MOM). \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 10 & \cite{McNeile:2010ji} & 2+1 &  Renormalization not required. \\
[1.0ex] \hline \\[-1.0ex]
HPQCD 08B & \cite{Allison:2008xk} & 2+1 & Renormalization not required. \\
[1.0ex]
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \hline  \hline \\[-1.0ex]
\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $\alpha_{\rm eff}$ & $n_{\mathrm{l}}$ & Description \\
      & & & &  \\
      \hline
      \hline
      & & & &  \\[-0.1cm]

\parbox[t]{2.1cm}{Hasenfratz~23} & \cite{Hasenfratz:2023bok} & 0 &  $0.095 < \alpha_{\rm eff} < 1.26$ & 2
                  & \parbox[t]{0.555\textwidth}
                    {GF scheme does not reach perturbative asymptotics.} \\      
\\[-0.1cm] \hline\\[-1.5ex] 
      
Wong~23    & \cite{Wong:2023jvr}   & 0 &  $0.095 < \alpha_{\rm eff} < 1.26$ & 2
                  & \parbox[t]{0.555\textwidth}
                    {GF scheme does not reach perturbative asymptotics.} \\    
\\[-0.1cm] \hline\\[-1.5ex] 

Brambilla~23 & \cite{Brambilla:2023fsi} & 0 & 
$0.27 < \alpha_{\rm eff} < 0.36$ & 3 
                  & \parbox[t]{0.555\textwidth}
                    {Static force using operator insertion.} \\      
\
\\[-0.1cm] \hline\\[-1.5ex] 

Chimirri~23 & \cite{Chimirri:2023iro}   & 0 &   $0.17 < \alpha_\msbar < 0.25$ & 2 
                 & \parbox[t]{0.555\textwidth}
                    {Values for $\alpha$ read off from figure.} \\      
\\[-0.1cm] \hline\\[-1.5ex]       
Bribian~21 & \cite{Bribian:2021cmg} & 0 & 
   \parbox[t]{0.15\textwidth}{SF: 0.07--0.19 \\ TGF: 0.05--0.92} & 2
                  & \parbox[t]{0.555\textwidth}
                    {Step scaling with TGF, nonpert.~matching to SF.} \\      
\\[-0.1cm]
\ifx\reducedapptables\undefined

 \hline\\[-1.5ex] 
Dalla~Brida~19$\,\,$ & \cite{DallaBrida:2019wur} & 0  &   

   \parbox[t]{0.15\textwidth}{SF: 0.08--0.15 \\ GF: 0.08--0.95} & 2
                  & \parbox[t]{0.555\textwidth}
                    {Step scaling with GF, nonpert.~matching to SF.} \\      
\\[-0.1cm] 
\hline\\[-1.5ex]

Nada 20 & \cite{Nada:2020jay} & 0  &   
  \parbox[t]{0.15\textwidth}{SF: 0.08--0.15 \\GF: 0.08--0.24}   & 2
                  & \parbox[t]{0.555\textwidth}
                    {Step scaling with GF, nonpert.~matching to SF,\\
                    same gauge configurations as in \cite{DallaBrida:2019wur}.} \\
\\[-0.1cm] \hline\\[-1.5ex] 

Husung 20 & \cite{Husung:2020pxg} & 0  &   
  \parbox[t]{0.15\textwidth}{0.17--0.36}   & 3
                  & \parbox[t]{0.555\textwidth}{Estimated from $\alpha_{qq}$.}
                     \\
\\[-0.1cm] 

%\ifx\reducedapptables\undefined
\hline\\[-1.5ex] 
Husung 17 & \cite{Husung:2017qjz} & 0  &   
  \parbox[t]{0.09\textwidth}{0.17--0.23}   & 3
                  & \parbox[t]{0.555\textwidth}
                    {$g^2_{qq}(r)$ found for $r/r_0 = 1.1 \ldots 0.1$.
                     $r_0\Lambda_{qq}$ determined using the
                     $4$-loop $\beta^{qq}$ function.} \\
\\[-0.1cm] \hline\\[-1.5ex] 

Ishikawa 17 & \cite{Ishikawa:2017xam} & 0  &   
%\cblu Ishikawa 17 & \cite{Ishikawa:2017xam} & 0  &   
  \parbox[t]{0.09\textwidth}{0.1--0.5}   & 1 
                  & \parbox[t]{0.555\textwidth}
                    {Finite-volume $\alpha_\mathrm{TGF}$.
                    1-loop relation of coupling to SF coupling
                    by means of a MC computation.}  \\
\\[-0.1cm] \hline\\[-1.5ex] 
\parbox[t]{2.0cm}{Kitazawa 16} & \cite{Kitazawa:2016dsl}   & 0        &  
  \parbox[t]{0.09\textwidth}{0.09--0.12}   & 2 
                  & \parbox[t]{0.555\textwidth}
                    {$\alpha_\msbar(2.63/a)$ computed from
                    the boosted coupling. The physical volume ranges
                    from $2.4 \sim 3.8\,\mbox{fm}$.}\\[-1ex]
\\[-0.1cm]

%\ifx\reducedapptables\undefined

 \hline\\[-1.5ex] 
Sternbeck 12  & \cite{Sternbeck:2012qs}       & 0        &  
  \parbox[t]{0.09\textwidth}{0.11-0.18} & 3
& \parbox[t]{0.555\textwidth}{$\alpha_{\mathrm{T}}(p)$ for $p =$ 5--40\,GeV.
  Fitted to PT without power corrections.
  ($\beta$ = 6.0, 6.4, 6.7, 6.92.)} \\
\\[-0.1cm] \hline\\[-1.5ex] 
 {Ilgenfritz 10} & \cite{Ilgenfritz:2010gu}   & 0        &
  \parbox[t]{0.09\textwidth}{0.07-0.9} & 3
& \parbox[t]{0.555\textwidth}{$\alpha_{\rm T}(p)$ for $p =$ 1--240\,GeV.
  ($\beta$ = 5.8, 6.0, 6.2, 6.4, 9.0.) } \\
\\[-0.1cm] \hline\\[-1.5ex] 
Sternbeck 10  & \cite{Sternbeck:2010xu}       & 0        & 
  \parbox[t]{0.09\textwidth}{0.07-0.32} & 3
& \parbox[t]{0.555\textwidth}{$\alpha_{\mathrm{T}}$ for 
  $p =$ 2.5--140\, GeV, fitted to PT partially on
  very small lattices.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
Brambilla 10  & \cite{Brambilla:2010pp}       & 0        & 
  \parbox[t]{0.09\textwidth}{0.22-0.47} & 3
& \parbox[t]{0.555\textwidth}{$\alpha_\mathrm{qq}(1/r)$ for
  the range $r/r_0 =$ 0.15--0.5. Fit of $V(r)$ to PT
  with renormalon subtraction and resummation reproduces
  the static potential for $r/r_0 =$ 0.15--0.45 well.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
{Boucaud~08}  & \cite{Boucaud:2008gn}         & 0        & 
  \parbox[t]{0.09\textwidth}{0.18-0.35} & 3 
& \parbox[t]{0.555\textwidth}{$\alpha_\mathrm{T}(p)$ with 
  $p =$ 3--6\,GeV. Fitted to PT 
   with $1/p^2$ correction.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
{Boucaud 05}  & \cite{Boucaud:2005gg}         & 0        &
  \parbox[t]{0.09\textwidth}{0.22-0.55} & 3
& \parbox[t]{0.555\textwidth}{$\Lambda_{\widetilde{\rm MOM}_{g,c}}$ using 
  gluon and ghost propagators with $2 \leq \mu \leq 6$\, GeV. 
  Fit to perturbation theory.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
\parbox[t]{0.12\textwidth}{{QCDSF-\\ UKQCD~05}}
              & \cite{Gockeler:2005rv}        & 0        &
  \parbox[t]{0.09\textwidth}{0.10-0.15} & 2
& \parbox[t]{0.555\textwidth}
  {$\alpha_{\msbar}(2.63/a)$ computed from the boosted coupling.} \\        
\\[-0.1cm] \hline\\[-1.5ex] 
CP-PACS 04     & \cite{Takeda:2004xha}         & 0        &      
  \parbox[t]{0.12\textwidth}{0.08-0.28} & 2 
& \parbox[t]{0.5550\textwidth}{$\alpha_{\rm SF}(1/L)$ step-scaling
  functions at $\alpha_{\rm eff} = 0.08$, 0.19, study of continuum limit.
  Agreement of continuum limit with ALPHA~98.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
\parbox[t]{0.14\textwidth}{Boucaud 01A} & \cite{Boucaud:2001st}         &  0       &
  \parbox[t]{0.09\textwidth}{0.18-0.45} & 2
& \parbox[t]{0.555\textwidth}{$\alpha_{\rm MOM}$ with
  $p =$ 2.5--10\,GeV. Consistency check of $n_{\mathrm{l}}=2$ loop perturbation
  formula with gluon condensate. $\langle A^2 \rangle$ from
  $\alpha_{\rm MOM}$ and gluon propagator are consistent.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
{Soto 01}     & \cite{DeSoto:2001qx}          & 0        &
  \parbox[t]{0.09\textwidth}{ {0.25--0.36, 0.3--0.36, 0.19--0.24 }} & 2
& \parbox[t]{0.555\textwidth}{{$\alpha_{\widetilde{\rm MOM}}$ for
  $p =$ 3--10\,GeV. Fit with $n_{\mathrm{l}}= 2$ loop formula with gluon condensate.
  (Without condensate does not fit the lattice data.)
  ($\beta$ = 6.0, 6.2, 6.8.)}} \\
   &&&&&&&&& \\[-0.1cm]
\fi
   \hline
   \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $\alpha_{\rm eff}$ & $n_{\mathrm{l}}$ & Description \\
      & & & &  \\
      \hline
      \hline
      & & & &  \\[-0.1cm]

\parbox[t]{0.14\textwidth}{Boucaud 00A} & \cite{Boucaud:2000ey}         &  0       &
  \parbox[t]{0.09\textwidth}{0.35-0.55, 0.25-0.45, 0.22-0.28, 0.18-0.22} & 2
& \parbox[t]{0.555\textwidth}{$\alpha_{\widetilde{\rm MOM}}$ with
  $p =$ 2--10\,GeV. Fitted to $n_{\mathrm{l}} = 2$ loop perturbation theory
  with power correction.
% 4-loop coefficient is strongly correlated to the power
%  correction coefficient.
 ($\beta$ = 6.0, 6.2, 6.4, 6.8.)} \\
\\[-0.1cm] \hline\\[-1.5ex] 

\parbox[t]{0.14\textwidth}{Boucaud 00B} & \cite{Boucaud:2000nd}         &  0       &
  \parbox[t]{0.09\textwidth}{0.35--0.55, 0.25--0.45, 0.22--0.28, 0.18--0.22} & 2
& \parbox[t]{0.555\textwidth}{$\alpha_{\rm MOM}$ with
  $2 \leq \mu \leq 10$\, GeV. Consistency check of $n_{\mathrm{l}} = 2$ loop
  perturbation formula with gluon condensate.
  $\beta_2^{MOM}=1.5\times \beta_2^{\widetilde{MOM}}$ is needed.
  ($\beta$ = 6.0, 6.2, 6.4, 6.8.)} \\
   &&&&&&&&& \\[-0.1cm]

{Becirevic 99A}& \cite{Becirevic:1999uc}      &  0       &
  \parbox[t]{0.09\textwidth}{0.25-0.4} & 2
& \parbox[t]{0.555\textwidth}{$\alpha_{\widetilde{\rm MOM}}$ with
  $p =$ 2.5--5.5\,GeV.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
{Becirevic 99B}  & \cite{Becirevic:1999hj}    &  0       &
  \parbox[t]{0.09\textwidth}{0.18-0.25} & 2
& \parbox[t]{0.555\textwidth}{$\alpha_{\widetilde{\rm MOM}}$ from
a single lattice spacing with $p =$ 5.6--9.5\,GeV.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
{SESAM 99}    & \cite{Spitz:1999tu}           & 0        &
  \parbox[t]{0.09\textwidth}{0.15} & 1
& \parbox[t]{0.555\textwidth}{$\alpha_\mathrm{V}(3.41/a)$ computed
  from the boosted coupling.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
ALPHA 98      & \cite{Capitani:1998mq}        & 0        & 
  \parbox[t]{0.09\textwidth}{0.07-0.28} & 2
& \parbox[t]{0.5550\textwidth}{$\alpha_{\rm SF}(1/L)$ step-scaling,
  agreement with perturbative running ($n_{\mathrm{l}}=2$) for $\alpha_{\rm eff} < 0.15$.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
{Boucaud 98A} & \cite{Boucaud:1998bq}         & 0        &
  \parbox[t]{0.09\textwidth}{0.35-0.5} & 1,2
& \parbox[t]{0.555\textwidth}{$\alpha_\mathrm{MOM}$,  
  with $2.1 \leq \mu \leq 3.9$\, GeV. $n_{\mathrm{l}}=1$ for $\alpha_{\rm MOM}$,
   $n_{\mathrm{l}}=2$ for $\alpha_{\widetilde{\rm MOM}}$.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
{Boucaud 98B} & \cite{Boucaud:1998xi}         & 0        &
  \parbox[t]{0.09\textwidth}{0.27-0.50} & 2
& \parbox[t]{0.555\textwidth}{$\alpha_{\widetilde{\rm MOM}}$
  with $\mu =$ 2.2--4.5\,GeV.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
Alles 96      & \cite{Alles:1996ka}           &  0       & 
  \parbox[t]{0.09\textwidth}{0.35-0.71} & 1
& \parbox[t]{0.555\textwidth}{$\alpha_{\widetilde{\rm MOM}}(p)$
  with $p=$1.8--3.0\,GeV.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
{Wingate 95}  & \cite{Wingate:1995fd}         & 0        &
  \parbox[t]{0.09\textwidth}{0.15} & 1
& \parbox[t]{0.555\textwidth}{$\alpha_{V}(3.41/a)$ computed
  from the boosted coupling.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
{Davies 94}   & \cite{Davies:1994ei}          & 0        &
  \parbox[t]{0.09\textwidth}{0.15} & 1
& \parbox[t]{0.555\textwidth}{$\alpha_{V}(3.41/a)$ computed from
  the boosted coupling.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
L\"uscher 93 & \cite{Luscher:1993gh}          & 0        & 
  \parbox[t]{0.09\textwidth}{0.09-0.28} & 1
& \parbox[t]{0.5550\textwidth}{$\alpha_{\rm SF}(1/L)$ step-scaling,
  agreement with perturbative running  ($n_{\mathrm{l}}=1$) for $\alpha_{\rm eff} < 0.17$.} \\      
\\[-0.1cm] \hline\\[-1.5ex] 
UKQCD 92     & \cite{Booth:1992bm}            & 0        & 
  \parbox[t]{0.09\textwidth}{0.17-0.40} & 1
& \parbox[t]{0.555\textwidth}{$\alpha_\mathrm{qq}(1/r)$ for a single
  lattice spacing. Fit of $\alpha_\mathrm{qq}(1/r)$ to a NLO formula.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
Bali 92     & \cite{Bali:1992ru}              & 0        & 
  \parbox[t]{0.09\textwidth}{0.15-0.35} & 1
& \parbox[t]{0.555\textwidth}{$\alpha_\mathrm{qq}(1/r)$ for the
  lattice spacing used in the analysis. Box size $L\approx1.05$\,fm.
  Fit of $\alpha_\mathrm{qq}(1/r)$ to a NLO formula. $\Lambda_\msbar$ is
  found to depend on the fit-range.} \\
\\[-0.1cm] \hline\\[-1.5ex] 
El-Khadra 92& \cite{ElKhadra:1992vn}          & 0        &
  \parbox[t]{0.09\textwidth}{0.12-0.15}   & 1
%  \parbox[t]{0.09\textwidth}{0.15,0.13,0.12}   & ?
& \parbox[t]{0.555\textwidth}{$\alpha_{\msbar}(\pi/a)$ from 1-loop
  boosted perturbation theory.}\\
   &&&&&&&&& \\[-0.1cm]
   \hline
   \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $\alpha_{\rm eff}$ & $n_{\mathrm{l}}$ & Description \\
      &&&&&&& & \\[-0.1cm]
      \hline
      \hline
      &&&&&&&&& \\[-0.1cm]

\parbox[t]{2.0cm}{Karbstein 18} & \cite{Karbstein:2018mzo} & 2 
    & 0.28 - 0.41 & 3
    & \parbox[t]{0.555\textwidth}{$\alpha_V(p)$ for momentum 
                                $1.5 < p < 3.0\,\mbox{GeV}$.
                                Values computed from the 
                                quoted $\Lambda$ parameter with the 2-loop
                                $\beta$ function; larger values (0.32--0.62)
                                are obtained with 3-loop running. 
%                                $\alpha_\msbar$ is extracted from a 
%                                fit of $V(p)$ to PT with an additional constant.
                                As with ETM 11C
                                central values are taken from 
                                $a = 0.042\,\mbox{fm}$ lattice
                                with $L = 1.3\,\mbox{fm}$ and 
                                $m_\pi = 350\,\mbox{MeV}$.}
%\\%[+1ex]  %\\[-0.1cm] \hline\\[-1.5ex] 
\\ \\[-0.1cm] 
%\ifx\reducedapptables\undefined
\hline\\[-1.5ex] 
ALPHA 12 & \cite{Fritzsch:2012wq} & 2  & 
\parbox[t]{0.1\textwidth}{see \\ ALPHA 04} & 2
    & \parbox[t]{0.5550\textwidth}{Determination of $\Lambda_\msbar / f_K$ using ALPHA 04}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
 {Sternbeck 12}  & \cite{Sternbeck:2012qs}       & 2        &  
 {0.17-0.23} & 3
& \parbox[t]{0.555\textwidth}{ 
$\alpha_\mathrm{T}$ for $(r_0 p)^2=$200--2000. 
Fit to PT without condensate. Deviation at higher energy is observed.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 

ETM 11C   & \cite{Jansen:2011vv}   & 2 & 
0.26-0.96 & 3 
   & \parbox[t]{0.555\textwidth}{$\alpha_{\rm qq}(1/r)$ as computed by us from $\Lambda_\msbar=315$\,MeV.
\newline Fit of $V(r)$ to PT with renormalon subtraction
         and resummation reproduces the static potential for $r/r_0=$0.2--0.6 well.
         One fit-range, using $r/a=2-4$ at the smallest lattice spacing corresponds to 
         $\alpha_{\rm eff}=$0.26--0.40. 
         In the $\msbar$ scheme one has 
         $\alpha_\msbar(1/r)=$0.24--0.63 and for the restricted
         fit $\alpha_\msbar(1/r)=$0.24--0.36.
         %{\color{red}A coefficient additional to $\Lambda$ is introduced and adjusted.}
         Central values taken from $a=0.042$\,fm lattice with $L=1.3$\,fm
         and $m_\pi=350$\,MeV.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
 {ETM 10F}       & \cite{Blossier:2010ky}   & 2              &  
0.24-0.45 & 3
   &  \parbox[t]{0.5550\textwidth}{$\alpha_T$ for momentum up to
2.6 - 5.6\,GeV. Fitted to PT with gluon condensate correction term.}
\\ \\[-0.1cm] \hline\\[-1.5ex]  
 {Sternbeck 10}  & \cite{Sternbeck:2010xu}       & 2       & 
 {0.19-0.38} & 3
   & {$\alpha_\mathrm{T}$ for $1\leq(ap)^2\leq 10$.
     Fitted with $n_{\mathrm{l}} = 3$ loop formula.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
 {JLQCD 08} & \cite{Shintani:2008ga} & 2                  
&  {0.25-0.30} & 1
& \parbox{0.555\textwidth}{$\alpha_{\overline{\rm MS}}(Q)$ for $0.65<(aQ)^2<1.32$.
   Fit with the perturbative formula with power corrections.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
\parbox[t]{0.11\textwidth}{QCDSF-\\UKQCD 05}
   & \cite{Gockeler:2005rv}
   & 2
   & \parbox[t]{0.1\textwidth}
        {0.18-0.20}
   & 2
   & \parbox[t]{0.555\textwidth}
        {$\alpha_\msbar(1.4/a)$ computed from the boosted coupling.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
ALPHA 04 & \cite{DellaMorte:2004bc} & 2 & 
0.078-0.44 & 2 &
\parbox[t]{0.5550\textwidth}{$\alpha_{\rm SF}(1/L)$  step-scaling,
agreement with $n_{\mathrm{l}} = 2$ looprunning for $\alpha_s < 0.2$}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
ALPHA 01 & \cite{Bode:2001jv} & 2 &
0.078-0.44 & 2 &
\parbox[t]{0.5550\textwidth}{$\alpha_{\rm SF}(1/L)$  step-scaling,
agreement with $n_{\mathrm{l}}=2$ loop running for $\alpha_s < 0.2$}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
{Boucaud 01B}    & \cite{Boucaud:2001qz}    & 2  & 
0.25-0.5   &  3 
   & \parbox[t]{0.5550\textwidth}{$\alpha_{\rm\widetilde{MOM}}$ for momentum up to 7\,GeV.
Fitted with $n_{\mathrm{l}} = 3$ loop formula with and without power correction,
leading to different results for $\Lambda_\msbar^{(2)}$. 
Extrapolation of $\alpha_s(1.3\,\GeV)$ in $\Nf$ from $\Nf=$0, 2 to
$\Nf=3$ is made.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
 {SESAM 99}
   & \cite{Spitz:1999tu}
   & 2
   & \parbox[t]{0.1\textwidth}
        {0.17}
   & 1
   & \parbox[t]{0.555\textwidth}
        {The boosted coupling $\alpha_{\rm P}(3.41/a)$.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
 {Wingate 95}
   & \cite{Wingate:1995fd}
   & 2
   & \parbox[t]{0.1\textwidth}
        {0.18}
   & 1
   & \parbox[t]{0.555\textwidth}
        {$\alpha_{\rm V}(3.41/a)$ computed from the boosted coupling.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
 {Aoki 94}
   & \cite{Aoki:1994pc}
   & 2                   
   & \parbox[t]{0.1\textwidth}
        {0.14}
   & 1
   & \parbox[t]{0.555\textwidth}
        {$\alpha_\msbar(\pi/a)$ computed from the boosted coupling.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
 {Davies 94} 
   & \cite{Davies:1994ei}  
   & 2
   & \parbox[t]{0.1\textwidth}
        {0.18}
   & 1
   & \parbox[t]{0.555\textwidth}
        {$\alpha_{\rm V}(3.41/a)$ computed from $\ln W_{11}$.}
\\                            
     &&&&&&&&& \\[-0.1cm]

%\fi
\hline\hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $\alpha_{\rm eff}$ & $n_{\mathrm{l}}$ & Description \\
      &&&&& \\[-0.1cm]
      \hline
      \hline
      &&&&& \\[-0.1cm]

ALPHA~22 & \cite{DallaBrida:2022eua}   & 2+1, 0 &  0.08--0.95
    & 2
                 & \parbox[t]{0.555\textwidth}
                    {Decoupling $\Nf=3\rightarrow \Nf=0$; \\ 
                     uses $\Nf=0$ step-scaling from Dalla~Brida~19~\cite{DallaBrida:2019wur}.} \\
  \\[-0.1cm]
\ifx\reducedapptables\undefined

\hline\\[-1.5ex] 
Petreczky 20 & \cite{Petreczky:2020tky} & 2+1 &   
%  \parbox[t]{0.09\textwidth}{0.22--0.38}   & 2
   0.22--0.38   & 2
                 & \parbox[t]{0.555\textwidth}
                    {$m_h=m_c-4m_c$} \\
\\[-0.1cm] 
\hline\\[-1.5ex] 
Ayala 20 & \cite{Ayala:2020odx} & 2+1 &   
%  \parbox[t]{0.09\textwidth}{$<0.22$}   & 3
   0.2--0.4   & 3
                 & \parbox[t]{0.555\textwidth}
                    {$1/r>2$ GeV} \\
\\[-0.1cm] \hline\\[-1.5ex] 

Cali 20 & \cite{Cali:2020hrj} & 2+1 &   
%  \parbox[t]{0.09\textwidth}{0.235--0.308}   & 3
  0.235--0.308  & 3
                  & \parbox[t]{0.555\textwidth}
                    {$|x|=$0.13--0.19\,$\fm$} \\
\\[-0.1cm] \hline\\[-1.5ex] 

Boito 20 & \cite{Boito:2020lyp} & 2+1 &   
%   \parbox[t]{0.09\textwidth}{0.38}   & 2
   0.38   & 2
                 & \parbox[t]{0.555\textwidth}
                    {only $m_h=m_c$ is used} \\
\\[-0.1cm] \hline\\[-1.5ex] 

TUMQCD 19 & \cite{Bazavov:2019qoo} & 2+1 &   
%   \parbox[t]{0.09\textwidth}{$<0.2$}   & 3
   0.2--0.4   & 3
                 & \parbox[t]{0.555\textwidth}
                    {$r < 0.073$ fm}   \\
\\[-0.1cm] \hline\\[-1.5ex] 

Zafeiropoulos 19 & \cite{Zafeiropoulos:2019flq} & 2+1 &   
   0.35 - 0.42  & 3
                  & \parbox[t]{0.555\textwidth}
                    {$\alpha_T$ for $p \sim $3.0--3.7\,$\mbox{GeV}$} \\
\\[-0.1cm] \hline\\[-1.5ex] 

Petreczky 19 & \cite{Petreczky:2019ozv} & 2+1 &   
  \parbox[t]{0.09\textwidth}{0.31, 0.38}   & 2
                  & \parbox[t]{0.555\textwidth}
                    {only results for $m_h=m_c,1.5m_c$ are reviewed} \\
\\[-0.1cm]

% \ifx\reducedapptables\undefined
\hline\\[-1.5ex] 
 Takaura 18 & \cite{Takaura:2018lpw,Takaura:2018vcy} & 2+1                  
 & 0.17 - 0.43    & 3 
 &\parbox{0.5\textwidth}{ $\alpha_{\overline{\rm MS}}(\mu)$ for 
     $\mu=2/r$ and $0.04\,\fm \, \leq \, r \,\leq 0.35\,\fm$ 
     with power correction. Taken from analysis II.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 

 Hudspith 18 & \cite{Hudspith:2018bpz} & 2+1                  
 & 0.31-0.22    & 3
 &\parbox{0.5\textwidth}{   $\alpha_{\overline{\rm MS}}(Q)$ for
    $1.7\,\mbox{GeV} \le Q \le 4\,\mbox{GeV}$ without power corrections.
    Multiple $\mu$s were used to minimise a residual $\mu$ dependence. }
\\ \\[-0.1cm] \hline\\[-1.5ex] 

 Nakayama 18 & \cite{Nakayama:2018ubk} & 2+1                  
 & 0.40--0.66 & 2 
 &\parbox{0.54\textwidth}{Range of $\alpha_\msbar(\lambda)$. }
\\ \\[-0.1cm] \hline\\[-1.5ex] 

%\ifx\reducedapptables\undefined

 ALPHA 17 &  \cite{Bruno:2017gxd} & 2+1                  
 & \parbox[t]{0.11\textwidth}{SF:\, 0.1--0.2  \\ GF:\, 0.2--0.9} & 2 
 &\parbox[t]{0.5\textwidth}{Two different schemes, SF and GF; Three loop perturbative $\beta$-function for
                          $\mu > 70 \,\mbox{GeV}$,
                          nonperturbative SF step scaling~\cite{Brida:2016flw}
                          from $\mu \sim 4$--$70\,\mbox{GeV}$,
                          nonperturbative GF step scaling~\cite{DallaBrida:2016kgh},
                          from $\mu \sim 0.2$--$4\,\mbox{GeV}$.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 

  {Maezawa 16} & \cite{Maezawa:2016vgv} & 2+1                  
 & 0.25  & 2  
 &\parbox{0.5\textwidth}{  $\alpha_{\overline{\rm MS}}(\mu)$ for
    $\mu = 2 \bar{m}_c \approx 2.6 \,\GeV$.
    An estimate of the higher order coefficient is used to estimate
    the perturbative truncation error.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 

 {JLQCD 16} & \cite{Nakayama:2016atf} & 2+1                  
 & 0.25  & 2  
 &\parbox{0.5\textwidth}{    $\alpha_{\overline{\rm MS}}(\mu)$ for $\mu = 3\, \GeV$.
    The $\mu$ dependence in the range of $\mu=$2--4\,\GeV is used
    to estimate the perturbative truncation error. }
\\ \\[-0.1cm] 

%\ifx\reducedapptables\undefined

\hline\\[-1.5ex] 
 Hudspith 15 & \cite{Hudspith:2015xoa} & 2+1                  
 & 0.25  & 4
 &\parbox{0.5\textwidth}{$\alpha_{\overline{\rm MS}}(Q)$ for $2\,\GeV \leq Q \leq 3\,\GeV$. % fig4, fitfct
     Fit to $2\,\GeV \leq Q \leq 3\,\GeV$ without power corrections.
     The 4-loop coefficient ($n_{\mathrm{l}}=4$) is known.}
%     The 3-loop coefficient ($n_{\mathrm{l}}=3$) is known and an estimate of the $n_{\mathrm{l}}=4$ coefficient is used.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
Bazavov 14  & \cite{Bazavov:2014soa}  & 2+1  & 
              0.19-0.41 & 3 &
%             0.19-0.49 & 
             \parbox[t]{0.5\textwidth}{Update of Bazavov 12
                                        including finer lattices
                                        down to $a = 0.041\,\mbox{fm}$.
%                                        Fit range $r/r_1 =$ 0.12--0.60
%                                        ($r/r_0 =$ 0.08--0.40).
%%  r0/r1=1.508
                                        Fit range $r/r_1 =$ 0.12--0.50
                                        ($r/r_0 =$ 0.08--0.33).
                                        Perturbative expansion of the  force $F(r)$ integrated to determine potential.}
\\ \\[-0.1cm] \hline\\[-1.5ex]
Bazavov 12   & \cite{Bazavov:2012ka}  & 2+1  & 
\parbox[t]{0.1\textwidth}{0.23-0.57} & 3 &
\parbox[t]{0.5\textwidth}{$\alpha_{\rm qq}$ computed by us from $\Lambda_\msbar r_0=0.70 $. 
% \newline $\alpha_{\msbar}>0.3$ when  $a/r<0.5$ .
Fit of $V(r)$ to PT with renormalon subtraction
and resummation reproduces the static potential for 
$r/r_0=0.135-0.5$ well. }
\\ \\[-0.1cm] \hline\\[-1.5ex]
 {Sternbeck 12}  & \cite{Sternbeck:2012qs}  & 2+1       &  
 {0.19-0.25}  &  3  & \parbox[t]{0.5\textwidth}{{$\alpha_\mathrm{T}$ for $(p r_0)^2=$200--2000. 
Comparison with 4-loop formula.}}
\\ \\[-0.1cm] \hline\\[-1.5ex]
 {JLQCD 10} & \cite{Shintani:2010ph} & 2+1                  
 & {0.29-0.35} & 2
 &\parbox{0.5\textwidth}{$\alpha_{\overline{\rm MS}}(Q)$ for $0.4<(aQ)^2<1.0$.
     Fit with the perturbative formula with power corrections.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
 {HPQCD 10}
   & \cite{McNeile:2010ji}
   & 2+1
   &   & 2
   & \parbox[t]{0.5\textwidth}
        {Uses method of section~\ref{s:WL}.
         Update of $r_1$ and $r_1/a$ in HPQCD 08A.}
\\ \\[-0.1cm] \hline\\[-1.5ex]
HPQCD 10    & \cite{McNeile:2010ji}  & 2+1 &  
0.12-0.42   & 2 
   & \parbox[t]{0.5\textwidth}{Uses method of section~\ref{s:curr}.
                $\alpha_\mathrm{eff}$ from $R_4$ and $R_6/R_8$. 
                Fit of $R_n, \;n=4\ldots10$ to PT including $(a m)^{2i}$
                terms with $i\leq 10$; coefficients constrained by priors. } 
% using m_p<2.0 as HPQCD
\\ \\[-0.1cm] \hline\\[-1.5ex]
PACS-CS 09A& \cite{Aoki:2009tf} & 2+1 & 
0.08-0.27 & 2 &
\parbox[t]{0.5\textwidth}{$\alpha_{\rm SF}(1/L)$  step-scaling, agreement with 
3-loop running for $\alpha_s \leq 0.27$}
   \\
      &&&&& \\[-0.1cm]

\fi

      \hline
      \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $\alpha_{\rm eff}$ & $n_{\mathrm{l}}$ & Description \\
      &&&&& \\[-0.1cm]
      \hline
      \hline
      &&&&& \\[-0.1cm]

HPQCD 08B    & \cite{Allison:2008xk}  & 2+1 &  
0.38  & 2 &\parbox[t]{0.54\textwidth}{Fit of the ratios to PT
at the charm mass
including $(a m)^{2i}$ terms with $i\leq 2\ldots 4$; coefficients constrained by priors. } 
% using m_p<2.0 as HPQCD
\\ \\[-0.1cm] \hline\\[-1.5ex]
 {HPQCD 08A}
   & \cite{Davies:2008sw}
   & 2+1
   & \parbox[t]{0.1\textwidth}
        {0.15-0.4}
   & 2
   & \parbox[t]{0.54\textwidth}
        {$\alphav(q^*)$ for a variety of short-distance quantities,
         using same method as in HPQCD 05A.}
\\ \\[-0.1cm] \hline\\[-1.5ex]
 {Maltman 08}
   & \cite{Maltman:2008bx}
   & 2+1
   &  & 2
   & \parbox[t]{0.54\textwidth}
        {Re-analysis of HPQCD 05A for a restricted set of
         short-distance quantities with similar results.}
\\ \\[-0.1cm] \hline\\[-1.5ex]
 {HPQCD 05A}
   & \cite{Mason:2005zx}
   & 2+1
   & \parbox[t]{0.1\textwidth}
        {0.2-0.4}
   & 2
   & \parbox[t]{0.54\textwidth}
        {$\alphav(q^*)$ for a variety of short-distance quantities.
        }
\\
      &&&&& \\[-0.1cm]
      \hline
      \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $\alpha_{\rm eff}$ & $n_{\mathrm{l}}$ & Description \\
      &&&&& \\[-0.1cm]
      \hline
      \hline
      &&&&& \\[-0.1cm]

 HPQCD 14A   &  \cite{Chakraborty:2014aca} & 2+1+1 &  
 0.11-0.33 & 2 
   &  \parbox[t]{0.54\textwidth}{
           Range given for $\alpha_\mathrm{eff}$ from $\tilde R_4$. 
           Fit of ratios $R_n\;n=4\ldots10 $ to perturbation theory
           including $(a m)^{2i}$ terms with $i\leq $10--20 and 
           higher-order perturbative terms;
           coefficients constrained by priors.}
% using m_p<2.0 as HPQCD
 \\ \\[-0.1cm] \hline\\[-1.5ex]
 { {ETM 13D}}       &  \cite{Blossier:2013ioa} & 2+1+1 &  0.26-0.7    & 3 & 
	\parbox[t]{0.54\textwidth}{$\alpha_\mathrm{T}(p)$ for $p=$1.6--6.5\,GeV. 
	Update of \cite{Blossier:2012ef}
                                   with improved power law determination.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
 { ETM 12C}       & \cite{Blossier:2012ef}   & 2+1+1 &
0.24-0.38 & 3 &
	\parbox[t]{0.54\textwidth}{$\alpha_\mathrm{T}(p)$ for $p=$1.7--6.8\,GeV. 
	Fit to PT with gluon condensate correction or higher power.}
	 \\ \\[-0.1cm] \hline\\[-1.5ex]
      ALPHA 10A & \cite{Tekin:2010mm} & 4                  & 0.07-0.28 & 2
        & \parbox[t]{0.54\textwidth}{$\alpha_\mathrm{SF}(1/L)$.
        Comparison to PT with 2-, 3-loop $\beta$-function.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
 {ETM 11D}      & \cite{Blossier:2011tf}   & 2+1+1 & 
	0.24-0.4& 3 &
	\parbox[t]{0.54\textwidth}{$\alpha_\mathrm{T}(p)$ for $p=$3.8--7.1\,GeV
        with H(4)-procedure. Fit to PT with gluon condensate correction.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
      Perez 10 & \cite{PerezRubio:2010ke} & 4           & 0.06-0.28 & 2
        & \parbox[t]{0.54\textwidth}{$\alpha_\mathrm{SF}(1/L)$.
          Comparison with 1-, 2-, 3-loop $\beta$-function.}\\
      &&&&&&\\[-0.1cm]
      \hline
      \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $a\,\mu$  & Description\\
      & & & &  \\
      \hline
      \hline
      & & & &  \\[-0.1cm]

Hasenfratz~23 & \cite{Hasenfratz:2023bok} & 0 &  $0.158 < a/\sqrt{8t} < 0.29$ &
\parbox[t]{0.39\textwidth}{GF scheme, infinite-volume extrapolation, \\ direct determination of the $\beta$-function.}\\

\\[-0.1cm] \hline\\[-1.5ex] 
      
Wong~23    & \cite{Wong:2023jvr} & 0 &  $0.16 < a/\sqrt{8t} < 0.28$ &
\parbox[t]{0.39\textwidth}{GF scheme, infinite-volume extrapolation, \\ direct determination of the $\beta$-function.}\\ 
\\[-0.1cm] \hline\\[-1.5ex] 

Brambilla~23 & \cite{Brambilla:2023fsi} & 0 &  $0.23<a\mu < 0.49$ &
\parbox[t]{0.39\textwidth}{Force between static quarks using operator insertion.}\\ 
\\[-0.1cm] \hline\\[-1.5ex] 

Chimirri~23 & \cite{Chimirri:2023iro}   & 0 &  $0.8 m_c < \mu < 3.5 m_c$ &
\parbox[t]{0.39\textwidth}{Lattice spacings $a$ in the range 0.01--0.07 fm;\\ Scale defined by $\mu = s\times\overline{m}_{\msbar,c}(\mu)$.}\\
\\[-0.1cm] \hline\\[-1.5ex]       
Bribian~21 & \cite{Bribian:2021cmg} & 0 &  
      \parbox[t]{0.25\textwidth}{TGF: $0.041 < a\mu < 0.083$ \\
                                 SF:  $0.063  < a\mu < 0.17 $}                 &                 
      \parbox[t]{0.39\textwidth}{Step scaling TGF scheme, \\ nonpert.~matching to SF scheme.}\\
      \\[-0.1cm]
\ifx\reducedapptables\undefined

      \hline\\[-1.5ex]       
Dalla~Brida~19$\,\,$ & \cite{DallaBrida:2019wur} & 0  &   
      \parbox[t]{0.25\textwidth}{GF: $0.042 < a\mu <  0.125$ \\
                                 SF: $0.063  < a\mu < 0.17 $ }                 &                 
      \parbox[t]{0.39\textwidth}{step scaling GF scheme, \\ nonpert.~matching to SF scheme}\\
\\[-0.1cm] 

\hline \\[-1.5ex]  

Nada 20 & \cite{Nada:2020jay} & 0  &   
       \parbox[t]{0.25\textwidth}{ GF: $0.042 < a\mu <  0.125$\\
                                   SF: $0.063  < a\mu < 0.17 $}                 &                 
      \parbox[t]{0.39\textwidth}{Step scaling GF scheme, \\ nonpert.~matching to SF scheme.} \\  
\\[-0.1cm] \hline\\[-1.5ex]

Husung 20 & \cite{Husung:2020pxg} & 0  &   
      \parbox[t]{0.25\textwidth}{$a \mu<0.57$}                 &                 
      \parbox[t]{0.39\textwidth}{only $r/a>3/5$ are used in the analysis}     \\
\\[-0.1cm]

\hline\\[-1.5ex] 
Husung 17 & \cite{Husung:2017qjz} & 0  &   
      \parbox[t]{0.25\textwidth}{6 lattice spacings with
                 $a = $0.083--0.015\,$\mbox{fm}$.}    &
      \parbox[t]{0.39\textwidth}{$g^2_{qq}(r,a)$ coupling with continuum
                 extrapolation. Step-scaling used at short distances.} \\
\\[-0.1cm] \hline\\[-1.5ex] 

Ishikawa 17 & \cite{Ishikawa:2017xam} & 0  & 
\parbox[t]{0.25\textwidth}{3 spacings, $a/L = 1/18,\, 1/16,\, 1/12$ 
in step-scaling functions (SSF)} &  
\parbox[t]{0.39\textwidth}{TGF coupling. Global fit to SSF using scale factor
$s=3/2$. Several 
$L_{\rm max}/a$ from \cite{Necco:2001xg} and $\sqrt{\sigma} a$ from 
\cite{GonzalezArroyo:2012fx}.} \\
\\[-0.1cm] \hline\\[-1.5ex]

{Kitazawa 16} & \cite{Kitazawa:2016dsl}   & 0      &  
      \parbox[t]{0.25\textwidth}{$9$ lattice spacings with 
                                 $a = 0.06$--0.02\,fm.}
%      & \parbox[t]{0.39\textwidth}{$w_{0.4}/a$, together
%                   with $r_0 = 0.5\,\mbox{fm}$ and conversion factor
%                   $r_0/w_{0.4} = 2.587(45)$.} \\[-2ex]        
      & \parbox[t]{0.39\textwidth}{$w_0$ together with conversion factor
                                   $r_0/w_0 = 2.885(50)$.} \\[-1ex]
\\[-0.1cm] 

%\ifx\reducedapptables\undefined

\hline\\[-1.5ex]
      Sternbeck 12  & \cite{Sternbeck:2012qs}       & 0        &  
      \parbox[t]{0.25\textwidth}{4 lattice spacings $a\leq 0.1$\,fm}
      & \parbox[t]{0.39\textwidth}{At $\alpha_s$ = 0.18, $ap$ = 2.7, 1.5
                                  for $\beta = 6.0$, 6.4.}\\
\\[-0.1cm] \hline\\[-1.5ex]
      Brambilla 10 & \cite{Brambilla:2010pp} & 0  & 
      \parbox[t]{0.25\textwidth}{ At least 3 lattice spacings 
          with  $0.2 \leq 2a/r \leq 1.1 $ } &
      \parbox[t]{0.39\textwidth}{Extrapolation of potential differences 
          $V(r)-V(0.51r_0)$ linear in $a^2$ performed in \cite{Necco:2001xg}
          with several lattice spacings.} \\
\\[-0.1cm] \hline\\[-1.5ex]
% Necco:2001xg: minimal r/a=1.855, maximal: r_c/a = 9.82
      Ilgenfritz 10 & \cite{Ilgenfritz:2010gu}              & 0       & 
      \parbox[t]{0.25\textwidth}{{$a$ = 0.136, 0.093, 0.068, 0.051\,fm
      ($\beta=$ 5.8, 6.0, 6.2, 6.4), while no value of $a$ is given
      for $\beta = 9.0$}} &
      \parbox[t]{0.39\textwidth}{ {At $\alpha_s = 0.3$, 
      $ap =$ 2.0, 1.4, 1.0, 0.8 ($\beta$ = 5.8, 6.0, 6.2, 6.4). 
      For $\beta = 9.0$ at $ap = 1.4$, $\alpha_s = 0.082$.}
     }\\
\\[-0.1cm] \hline\\[-1.5ex]
      Sternbeck 10  & \cite{Sternbeck:2010xu}       & 0        & 
     \parbox[t]{0.25\textwidth}{{8 lattice spacings $a$ = 0.004--0.087\,fm
     ($r_0 = 0.467$\,fm)}}
&  \parbox[t]{0.39\textwidth}{% {$ap\geq 1.7$ throughout} \\
       {$\sqrt{3} < ap < \sqrt{12}$}.} \\
\\[-0.1cm] \hline\\[-1.5ex]
     Boucaud 08    & \cite{Boucaud:2008gn}         
     & 0           & {  $a =$ 0.1, 0.07, 0.05\,fm}  
     & \parbox[t]{0.39\textwidth}{At $\alpha_s = 0.3$
                                 the data have $ap =$ 2.6, 1.9, 1.5.}\\
\\[-0.1cm] \hline\\[-1.5ex]
     {QCDSF/UKQCD 05}
     & \cite{Gockeler:2005rv}
     & 0                   
     & \parbox[t]{0.25\textwidth}
        {7 lattice spacings with $a = $0.10--$0.028\,$fm.}
     & \parbox[t]{0.555\textwidth}
        {$r_0/a$, together with $r_0 = 0.467\,\mbox{fm}$.} \\
\\[-0.1cm] \hline\\[-1.5ex]
    {Boucaud 05}    & \cite{Boucaud:2005gg}         & 0       &
    {$a =$ 0.1, 0.07, 0.05\,fm} & 
    {At $\alpha_s \leq 0.3$ $ap =$ 1.9, 1.4, 1.0}.\\
\\[-0.1cm] \hline\\[-1.5ex]
    CP-PACS 04 & \cite{Takeda:2004xha} & 0  & 
    \parbox[t]{0.25\textwidth}{ 4 spacings, $a/L = 1/12 - 1/4$.} &
    \parbox[t]{0.39\textwidth}{ Iwasaki and  
    L\"uscher Weisz tree-level improved bulk actions; boundary improvement at 
    tree-level, 1-loop and with two different choices of implementation.} \\
\\[-0.1cm] \hline\\[-1.5ex]
    {Boucaud 01A}      & \cite{Boucaud:2001st}      & 0       &   
    {$a =$ 0.1, 0.07, 0.05, 0.03\,fm}  & 
    {At $\alpha_s \leq 0.3$ $ap =$ 1.9, 1.4, 1.0, 0.6.} \\
\\[-0.1cm] \hline\\[-1.5ex]
    Soto 01            & \cite{DeSoto:2001qx}       & 0       &  
    {$a =$ 0.07, 0.05, 0.03\,fm} 
    & \parbox[t]{0.39\textwidth}{At $\alpha_s \leq 0.3$,
                                the data have $ap =$ 1.4, 1.0, 0.6.}\\
      &&&&&&\\[-0.1cm]

\fi

      \hline
      \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}
   }rlllllllll}
\hline\hline \\[-1.0ex]
      Collaboration & Ref. & $\Nf$ & $a\,\mu$  & Description\\
      & & & &  \\
      \hline
      \hline
      & & & &  \\[-0.1cm]

%\ifx\reducedapptables\undefined
    {Boucaud 00A}      &\cite{Boucaud:2000ey}           &  0    & 
    {$a =$ 0.1, 0.07, 0.05, 0.03\,fm}  &
    {At $\alpha_s \leq 0.3$ $ap = $1.9, 1.4, 1.0, 0.6.}\\
\\[-0.1cm] \hline\\[-1.5ex]
    {Boucaud 00B}   & \cite{Boucaud:2000nd}      & 0         & 
    {$a =$ 0.1, 0.07, 0.05, 0.03\,fm} & 
    {At $\alpha_s \leq 0.3$ $ap =$ 1.9, 1.4, 1.0, 0.6.}\\
\\[-0.1cm] \hline\\[-1.5ex]
{Becirevic 99A}  & \cite{Becirevic:1999uc} & 0 &
{$a = $ 0.07, 0.05\,fm} & {At $\alpha_s \leq 0.3$ $ap =$ 1.4, 1.0.} \\
\\[-0.1cm] \hline\\[-1.5ex]
{Becirevic 99B}  & \cite{Becirevic:1999hj} & 0 &
{$a =$ 0.1, 0.07, 0.03\,fm} & 
\parbox[t]{ 0.45\textwidth}{Only $a = 0.03$ fm used to extract
$\alpha_s$. At $\alpha_s \leq 0.3$, $ap =$ 0.6--1.5.} \\
\\[-0.1cm] \hline\\[-1.5ex]
 {SESAM 99}
   & \cite{Spitz:1999tu}
   & 0                   
   & \parbox[t]{0.25\textwidth}
        {1 lattice spacing with $a = 0.086\,\mbox{fm}$}
   & \parbox[t]{0.4\textwidth}
        {$\Upsilon$ spectrum splitting.} \\
\\[-0.1cm] \hline\\[-1.5ex]
ALPHA 98 & \cite{Capitani:1998mq} & 0  & 
\parbox[t]{0.25\textwidth}{ 4 to 6 spacings, $a/L = 1/12 - 1/5$ 
in step-scaling functions (SSF)} &  
\parbox[t]{0.45\textwidth}{1-loop $\cO(a)$ boundary improvement,
linear extrapolation in $a/L$.
\newline $a/L = 1/8 - 1/5$ for $\alpha_s\leq 0.11$ SSF,
\newline $a/L = 1/12 - 1/5$ for $0.12 \leq \alpha_s\leq 0.20$ SSF.
$L_{\rm max}/r_0$ from \cite{Guagnelli:1998ud},
where several lattice spacings were used.} \\
\\[-0.1cm] \hline\\[-1.5ex]
{Boucaud 98A}    & \cite{Boucaud:1998bq} & 0 &
{$a =$ 0.1, 0.07, 0.05\,fm} & {At $\alpha_s \leq 0.3$, $ap =$ 1.9, 1.4, 1.0}.\\
\\[-0.1cm] \hline\\[-1.5ex]
Boucaud 98B  & \cite{Boucaud:1998xi} & 0 & 
{$a =$ 0.1, 0.07, 0.05\,fm} & {At $\alpha_s \leq 0.3$, $ap =$ 1.9, 1.4, 1.0}. \\
\\[-0.1cm] \hline\\[-1.5ex]
Alles 96           & \cite{Alles:1996ka}                &  0        & 
{$a \leq 0.1$\,fm} & {At $\alpha_s = 0.35$, $ap = 1.5$}. \\
\\[-0.1cm] \hline\\[-1.5ex]
{Wingate 95}
   & \cite{Wingate:1995fd}
   & 0                   
   & \parbox[t]{0.25\textwidth}
        {1 lattice spacing with $a = 0.11\,\mbox{fm}$}
   & \parbox[t]{0.4\textwidth}
        {Charmonium $1S$--$1P$ splitting.} \\
\\[-0.1cm] \hline\\[-1.5ex]
 {Davies 94} 
   & \cite{Davies:1994ei}  
   & 0                   
   & \parbox[t]{0.25\textwidth}
        {1 lattice spacing with $a = 0.077\,\mbox{fm}$}
   & \parbox[t]{0.4\textwidth}
        {$\Upsilon$ spectrum splitting.} \\
\\[-0.1cm] \hline\\[-1.5ex]
L\"uscher 93 & \cite{Luscher:1993gh} & 0  & 
\parbox[t]{0.25\textwidth}{4 or 5 lattice spacings, $a/L = 1/12 - 1/5$ 
in step-scaling functions} &  
\parbox[t]{0.45\textwidth}{ 1-loop $\cO(a)$ boundary improvement,
linear extrapolation in $a/L$.
$a/L = 1/8 - 1/5$ for $\alpha_s\leq 0.11$ SSF,
$a/L = 1/10 - 1/5$ for $0.11 \leq \alpha_s\leq 0.22$ SSF,
$a/L = 1/12 - 1/6$ for $0.22 \leq \alpha_s\leq 0.28$ SSF,
$a/L = 1/8.5 - 1/4.5$ for continuum extrapolation of 
$L_{\rm max}/ \sqrt{K}$.} \\
%\newline $a/L = 1/8 - 1/5$ for $\alpha_s\leq 0.11$ SSF,
%\newline $a/L = 1/10 - 1/5$ for $0.11 \leq \alpha_s\leq 0.22$ SSF,
%\newline $a/L = 1/12 - 1/6$ for $0.22 \leq \alpha_s\leq 0.28$ SSF,
%\newline $a/L = 1/8.5 - 1/4.5$ for continuum extrapolation of 
%$L_{\rm max}/ \sqrt{K}$.} \\
\\[-0.1cm] \hline\\[-1.5ex]
UKQCD 92     & \cite{Booth:1992bm}    & 0  &
\parbox[t]{0.25\textwidth}{ One lattice spacing
          with  $0.44 \leq 2a/r \leq 1.6$ } &
\parbox[t]{0.4\textwidth}{No continuum limit.} \\ % have taken the range in fig.1  
\\[-0.1cm] \hline\\[-1.5ex]
Bali 92     & \cite{Bali:1992ru}    & 0  &
\parbox[t]{0.25\textwidth}{One lattice spacing
          with $0.4 \leq 2a/r \leq 1.6 $ } &
\parbox[t]{0.4\textwidth}{No continuum limit.} \\ % have taken everywhere the range in the inlet of fig.5a   
%%--from here Roger
\\[-0.1cm] \hline\\[-1.5ex]
{El-Khadra 92}   
   & \cite{ElKhadra:1992vn} 
   & 0       
   & \parbox[t]{0.25\textwidth}
        {3 lattice spacings with $a =$ 0.17, 0.11, 0.08 fm}
   & \parbox[t]{0.555\textwidth}
        {Charmonium $1S$--$1P$ splitting.} \\
[-0.1cm]
     &&&&&&&&& \\[-0.1cm]
             \hline
      \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ &  $a\,\mu$ & Description   \\
      &&&&&&& & \\[-0.1cm]
      \hline
      \hline
      &&&&&&&&& \\[-0.1cm]
Karbstein 14 & \cite{Karbstein:2014bsa} & 2  & 
\parbox[t]{0.1\textwidth}{0.32 -- 1.19 \\ 0.63 -- 1.19 }
    & 
\parbox[t]{0.555\textwidth}{at $p=1.5$\,GeV \\
at $p=3$\,GeV, roughly coincides with $\alpha_s=0.3$.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 
ALPHA 12 & \cite{Fritzsch:2012wq} & 2 &  
\parbox[t]{0.25\textwidth}{$a=$ 0.049, 0.066, 0.076 fm from $f_K$} & 
\parbox[t]{0.46\textwidth}{2-loop $\cO(a)$ boundary improvement, 
linear extrapolation of $L_\mathrm{max} f_\mathrm{K}$ in $a^2$.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
      Sternbeck 12  & \cite{Sternbeck:2012qs}  & 2        &
     {$a=$0.073, 0.07, 0.06 fm}  &  
     {At $\alpha_s = 0.23$, $ap =$ 2.1, 2.0, 1.7.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
ETM 11C   & \cite{Jansen:2011vv}    & 2    & 
\parbox[t]{0.25\textwidth}{$0.30 \leq 2a/r \leq 1.0 $ 
\newline $0.67 \leq 2a/r \leq 1.26 $ when $\alpha_s = 0.3$} &
\parbox[t]{0.46\textwidth}{Four lattice spacings; continuum limit
studied with a particular range in $r$; central result
from the smallest lattice spacing, $a = 0.042$ fm.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
 {ETM 10F}       & \cite{Blossier:2010ky}   & 2              &  
\parbox[t]{0.25\textwidth}{
 {$a=$0.05, 0.07, 0.08~fm. Different lattice spacings are patched together.}}
&  \parbox[t]{0.45\textwidth}{  At $\alpha_s=0.3$, $ap=$1.6, 1.3, 1.1.} 
 \\ \\[-0.1cm] \hline\\[-1.5ex]
     Sternbeck 10  & \cite{Sternbeck:2010xu}  & 2        &  
     $a=$ 0.068, 0.076, 0.082 fm
     &  {At $\alpha_s \leq 0.3$, $ap \geq 1.7$.} 
 \\ \\[-0.1cm] \hline\\[-1.5ex]
 {JLQCD 08} & \cite{Shintani:2008ga} & 2                  
& \parbox[t]{0.25\textwidth}{$a=0.12$ fm  from $r_0=0.49$ fm} 
& \parbox[t]{0.46\textwidth}{{Single lattice spacing, $0.64 < (aQ)^2 < 1.32$.
At $\alpha_s = 0.3$, $ap = 0.81$.}}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
\parbox[t]{0.11\textwidth}{QCDSF-\\ UKQCD 05}
   & \cite{Gockeler:2005rv}
   & 2
   & \parbox[t]{0.25\textwidth}
        {4 lattice spacings with $a = $ 0.10--0.066 fm}}
   & \parbox[t]{0.45\textwidth}
        {$r_0$, together with $r_0 = 0.467\,\mbox{fm}$.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
ALPHA 04 & \cite{DellaMorte:2004bc} & 2  & 
$a/L=1/8,1/6,1/5,1/4$ & 
\parbox[t]{0.46\textwidth}{ 1-loop (at weak coupling) and
2-loop $\cO(a)$ boundary improvement,
linear extrapolation of % 2-loop improved
SSF in $(a/L)^2$}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
ALPHA 01A & \cite{Bode:2001jv} & 2 & 
$a/L = 1/6, 1/5, 1/4$ & 
\parbox[t]{0.46\textwidth}{1-loop (at weak coupling) and
2-loop $\cO(a)$ boundary improvement,
weighted average of % 2-loop improved
SSF with $a/L=1/5,1/6$.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
%% -- from here Tetsuya
 {Boucaud 01B}    & \cite{Boucaud:2001qz}    & 2         & 
\parbox[t]{0.25\textwidth}{
 {$a = 0.05, 0.07, 0.09$\,fm. Data at different lattice spacings 
 are patched together}} &
  \parbox[t]{0.46\textwidth}{ 
  {At $\alpha_s = 0.3$, $ap = 1.6, 1.3, 0.9$; plain Wilson action
  with ${\cO}(a)$ errors}.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
 {SESAM 99}
   & \cite{Spitz:1999tu}
   & 2
   & \parbox[t]{0.25\textwidth}
        {1 lattice spacing with $a = 0.079\,\mbox{fm}$}
   & \parbox[t]{0.45\textwidth}
        {$\Upsilon$ spectrum splitting.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
 {Wingate 95}
   & \cite{Wingate:1995fd}
   & 2
   & \parbox[t]{0.25\textwidth}
        {1 lattice spacing with $a = 0.11\,\mbox{fm}$}
   & \parbox[t]{0.45\textwidth}
        {Charmonium $1S$-$1P$ splitting.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
 {Aoki 94}
   & \cite{Aoki:1994pc}
   & 2                   
   & \parbox[t]{0.25\textwidth}
        {1 lattice spacing with $a = 0.10\,\mbox{fm}$}
   & \parbox[t]{0.555\textwidth}
        {Charmonium $1P-1S$ splitting}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
 {Davies 94} 
   & \cite{Davies:1994ei}  
   & 2                   
   & \parbox[t]{0.25\textwidth}
        {1 lattice spacing with $a = 0.08\,\mbox{fm}$}
   & \parbox[t]{0.45\textwidth}
        {$\Upsilon$ spectrum splitting.}
    \\  \\[-0.1cm]
      \hline
      \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $a\,\mu$ & Description \\
      &&&&  \\[-0.1cm]
      \hline
      \hline
      &&&& \\[-0.1cm]

 ALPHA~22 & \cite{DallaBrida:2022eua}   & 2+1, 0 &
   $0.021 < a\mu_\text{dec} < 0.083$ & 
     \parbox[t]{0.555\textwidth}
            {Decoupling $\Nf=3\rightarrow \Nf=0$; \\ 
              continuum limit subject to cutoff $aM <0.4$,\\ $z=M/\mu_\text{dec} =4-12$.} \\[-0.1cm]
            &&&& \\[-0.1cm]
            \ifx\reducedapptables\undefined

Petreczky 20 & \cite{Petreczky:2020tky} & 2+1 &   
      \parbox[t]{0.25\textwidth}{$a\mu=0.32-0.54$}                 &                 
      \parbox[t]{0.39\textwidth}{$a=0.025-0.104$ fm, $m_h=m_c-4m_c$ }                                   \\
\\[-0.1cm] \hline\\[-1.5ex] 

Ayala 20 & \cite{Ayala:2020odx} & 2+1 &   
      \parbox[t]{0.25\textwidth}{$a \mu<0.71$}                 &                 
      \parbox[t]{0.39\textwidth}{only $r/a>\sqrt{8}$ are considered}                                   \\
\\[-0.1cm] \hline\\[-1.5ex] 

Cali 20 & \cite{Cali:2020hrj} & 2+1 &   
      \parbox[t]{0.25\textwidth}{$a\mu=0.21-0.58$}             &                 
      \parbox[t]{0.39\textwidth}{$a=0.039-0.076$ fm}                                   \\
\\[-0.1cm] \hline\\[-1.5ex] 

Boito 20 & \cite{Boito:2020lyp} & 2+1 &   
      \parbox[t]{0.25\textwidth}{NA}                 &                 
      \parbox[t]{0.39\textwidth}{previously published continuum results were used}                                   \\
\\[-0.1cm] \hline\\[-1.5ex] 

TUMQCD 19 & \cite{Bazavov:2019qoo} & 2+1 &   
      \parbox[t]{0.25\textwidth}{$a \mu<2$}                 &                 
      \parbox[t]{0.39\textwidth}{$r/a$ values down to $1$ are used but it is checked that the result does not change if only $r/a>\sqrt{8}$ are considered}                                   \\
\\[-0.1cm] \hline\\[-1.5ex] 

Zafeiropoulos 19 & \cite{Zafeiropoulos:2019flq} & 2+1 &   
      \parbox[t]{0.25\textwidth}{ $a\mu \sim 1.3 - 1.6$}  &                 
      \parbox[t]{0.39\textwidth}{Two lattice spacings $a = 0.11, 0.08\,\mbox{fm}$ \\ $\alpha_{\rm eff} = 0.3$ not reached.}   \\
\\[-0.1cm] \hline\\[-1.5ex] 

Petreczky 19 & \cite{Petreczky:2019ozv} & 2+1 &   
      \parbox[t]{0.25\textwidth}{$a\mu < 0.49$}                 &                 
      \parbox[t]{0.39\textwidth}{only results for $m_h=m_c, 1.5m_c$ are reviewed}                                   \\
\\[-0.1cm]

% \ifx\reducedapptables\undefined
\hline\\[-1.5ex] 
 Takaura 18 & \cite{Takaura:2018lpw,Takaura:2018vcy}  & 2+1 &
 $2a/r = 0.43,\,0.53,\,0.79$     & 
  \parbox{0.42\textwidth}{ at $\alpha_\msbar(2/r)=0.3$. Three lattice spacings: \\
 $(0.080,\,0.055,\, 0.044)\,\fm$.
 }
\\ \\[-0.1cm] \hline\\[-1.5ex] 

 Hudspith 18 & \cite{Hudspith:2018bpz} & 2+1 &
 $aQ = 0.5 - 1.3$     & 
 \parbox{0.4\textwidth}{
             For the finest of the lattice spacings.
             The coarsest lattice spacing could not be used,
             so only two lattice spacings are available.}
\\ \\[-0.1cm] \hline\\[-1.5ex] 

 Nakayama 18 & \cite{Nakayama:2018ubk} & 2+1 &
 $a\mu=0.18 - 0.5$   & 
         \parbox{0.4\textwidth}{Range of $a\lambda$ 
         for the full set of lattice spacings and eigenvalues, $\lambda$.
         Note that $\alpha_\mathrm{eff} = 0.3$ is not reached. }
\\ \\[-0.1cm] \hline\\[-1.5ex] 

  ALPHA 17 &  \cite{Bruno:2017gxd} & 2+1  &
  \parbox[t]{0.23\textwidth}{SF: \\
  $a/L = 1/12, 1/8, 1/6, 1/5$ \\
                             GF:\\ 
  $a/L = 1/16, 1/12, 1/8$}  &
  \parbox[t]{0.4\textwidth}{Two different schemes, SF~\cite{Brida:2016flw} and GF~\cite{DallaBrida:2016kgh}; $\cO(a)$ boundary improvement errors
                          included in systematic error.}
\\ \\[-0.1cm] \hline\\[-1.5ex]

  {Maezawa 16} & \cite{Maezawa:2016vgv}   & 2+1 & 
 $a\mu= 2 a \bar{m_c} = 0.5-1.8$ & 
 \parbox{0.4\textwidth}{ 4 lattice spacings;
             1 lattice spacing with $ a\mu  \leq 1.5$ 
             and 2 lattice spacings with $ a\mu \leq 1$ 
             with full $\cO(a)$ improvement.}
\\ \\[-0.1cm] \hline\\[-1.5ex]

 {JLQCD 16} & \cite{Nakayama:2016atf} & 2+1   & 
$a\mu= 2 a \bar{m_c} = 0.58, 0.72, 1.1$ & 
\parbox{0.4\textwidth}{3 lattice spacings;
             1 lattice spacing with $ a\mu \leq 1.5$ 
             and 2 lattice spacings with $a\mu \leq 1$ 
             with full $\cO(a)$ improvement.}
\\ \\[-0.1cm] 

%\ifx\reducedapptables\undefined
\hline\\[-1.5ex]
 Hudspith 15 & \cite{Hudspith:2015xoa} & 2+1   & 
$aQ = 0.83 - 1.3$ & 
\parbox{0.4\textwidth}{For the finer of two lattice spacings.
The coarser lattice spacing could not be used.}
\\ \\[-0.1cm] \hline\\[-1.5ex]

Bazavov 14  & \cite{Bazavov:2014soa}  & 2+1  & 
$2a/r = 0.52 - 2.0$ & 
\parbox[t]{0.4\textwidth}{5 lattice spacings; 3 used for determination.
                           At $\alpha_{\rm eff}=0.3$, then $0.86 < a\mu=2a/r < 1.3$.
                           $m_\pi L =2.4,2.6,2.2$ at smallest three lattice spacings
                           of $a=0.060,0.049,0.041$fm, respectively
% beta= 7.373, 7.596, 7.825
                           \cite{Bazavov:2014pvz}.}
                           %; adequate coverage of topological sectors is not clear.}
\\ \\[-0.1cm] \hline\\[-1.5ex]

Bazavov 12   & \cite{Bazavov:2012ka} & 2+1  & 
$2a/r=0.6 - 2.0 $  &
\parbox[t]{0.4\textwidth}{7 lattice spacings; 4 lattice spacings with 
\newline $1.14 \leq 2a/r \leq 1.5$ when $\alpha_s(1/r) = 0.3$.
\newline $2a/r = 2$ when $\alpha_s(1/r) = 0.23$ (on the finest lattice).} 
 \\ \\[-0.1cm] \hline\\[-1.5ex]

Sternbeck 12& \cite{Sternbeck:2012qs} & {2+1}       
 & {$a=0.07$\,fm}  &  
   {At $\alpha_s = 0.23$, $ap = 2.1$.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]

HPQCD 10    & \cite{McNeile:2010ji}  & 2+1 & 
\parbox[t]{0.25\textwidth}{$a\mu=2 a\bar m_c = 0.61 - 1.75$}& 
%\parbox[t]{0.25\textwidth}{$a\mu=2 a\bar m_h = 0.61 - 1.75$}& 
\parbox[t]{0.4\textwidth}{5 lattice spacings;
3 lattice spacings with $1.0 \leq a\mu  \leq 1.5$ 
when $\alpha_{R_4}(\mu)  \leq 0.3$;
3 lattice spacings with $1.0 \leq a\mu  \leq 1.5$ 
when $\alpha_{R_6/R_8}(\mu) \leq 0.33$.
}
 \\ \\[-0.1cm] \hline\\[-1.5ex]

JLQCD 10 & \cite{Shintani:2010ph} & 2+1                  
 &  $a = 0.11$\,fm from $r_0 = 0.49$\,fm  
 &\parbox[t]{0.4\textwidth}{{Single lattice spacing, $0.4 < (aQ)^2 < 1.0$
 for the momentum fit range. At $\alpha_s = 0.3$, $ap = 0.89$.}}
 \\ & \\[-0.1cm] \hline\\[-1.5ex]

{HPQCD 10}
   & \cite{McNeile:2010ji}
   & 2+1
   &
   & \parbox[t]{0.42\textwidth}
     {Update of $r_1$ and $r_1/a$ in HPQCD 08A.}
\\ 
        &&&&&&&&& \\[-0.1cm]
\fi
   \hline
   \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $a\,\mu$ & Description \\
      &&&&&&& & \\[-0.1cm]
      \hline
      \hline
      &&&&&&& \\[-0.1cm]

PACS-CS 09A& \cite{Aoki:2009tf} & 2+1 & 
$a/L=1/8,1/6,1/4$ & 
\parbox[t]{0.42\textwidth}{Tree-level
$\cO(a)$ boundary improvement, which has been seen to behave better
than 1-loop in simulations \cite{Takeda:2004xha}; 
weighted average of $a/L=1/8,1/6$ for step-scaling function
which agrees with a
linear extrapolation in $a/L$ of all data points of the % 2-loop improved
SSF. Linear extrapolation  in $a/L$ of $L_\mathrm{max}m_\rho$ with 
$a/L_\mathrm{max} = 1/8, 1/6, 1/4$.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]

{HPQCD 08B}   & \cite{Allison:2008xk}  & 2+1 &  
\parbox[t]{0.25\textwidth}{ $a\mu=2 a\bar m_c$ = 0.8,\, 1.2,\, 1.7,\, 2.1} & 
%\parbox[t]{0.25\textwidth}{ $a\mu=2 a\bar m_h$ = 0.8,\, 1.2,\, 1.7,\, 2.1} & 
\parbox[t]{0.42\textwidth}{4 lattice spacings with heavy-quark mass
approximately the charm mass, where $\alpha_{R_4}(\mu) = 0.38$.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]

{HPQCD 08A}
   & \cite{Davies:2008sw}
   & 2+1
   & \parbox[t]{0.25\textwidth}
        {6 lattice spacings with $a = 0.18$ - $0.045\,\mbox{fm}$}
   & \parbox[t]{0.555\textwidth}
        {$r_1$ using $\Upsilon$ spectrum splitting.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]

{Maltman 08}
   & \cite{Maltman:2008bx}
   & 2+1
   & \parbox[t]{0.25\textwidth}
        {5 lattice spacings with $a = 0.18$ - $0.06\,\mbox{fm}$}
   & \parbox[t]{0.42\textwidth}
        {Re-analysis of HPQCD 05A with additional lattice
         spacings $a = 0.06$, $0.15\,\mbox{fm}$.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]

{HPQCD 05A}
   & \cite{Mason:2005zx}
   & 2+1
   & \parbox[t]{0.25\textwidth}
        {3 lattice spacings with $a = 0.18$ - $0.09\,\mbox{fm}$}
   & \parbox[t]{0.555\textwidth}
        {$r_1$ using $\Upsilon$ spectrum splitting.}
\\ 
        &&&&&&&&& \\[-0.1cm]
   \hline
      \hline
\end{tabular*}
\begin{tabular*}{\textwidth}[l]{l@{\extracolsep{\fill}}rlllllllll}
\hline\hline \\[-1.0ex]
      Collab. & Ref. & $\Nf$ & $a\,\mu$ & Description \\
      &&&& \\[-0.1cm]
      \hline
      \hline
      &&&& \\[-0.1cm]
HPQCD 14A   &  \cite{Chakraborty:2014aca} & 2+1+1 & 
\parbox[t]{0.25\textwidth}{$a\mu=2 a\bar m_c = 0.78 - 2.09$}& 
%\parbox[t]{0.25\textwidth}{$a\mu=2 a\bar m_h = 0.78 - 2.09$}& 
\parbox[t]{0.42\textwidth}{4 lattice spacings;
             2 lattice spacings with $ a\mu  \leq 1.5$ 
             and one more lattice spacing with $ a\mu  \lsim 1.6$ 
             when $\alpha_{R_4}(\mu) \leq 0.3$.}
 \\ \\[-0.1cm] \hline\\[-1.5ex]
ETM 13D         &  \cite{Blossier:2013ioa} & 2+1+1 &    
  $a=0.060, 0.068$ fm from $f_\pi$          &For $\alpha_s \leq 0.3$, $ap=1.5,1.7$.
	\parbox[t]{0.555\textwidth}{Update of \cite{Blossier:2012ef}.}
\\ \\[-0.1cm] \hline\\[-1.5ex]      
{ETM 12C}       & \cite{Blossier:2012ef}   & 2+1+1 &  
      $a=0.061, 0.078$ fm from $f_\pi$ & 
      \parbox[t]{0.42\textwidth}{Global fit with $(ap)^2$ discretization effects.
       For $\alpha_s \leq 0.3$, $ap = 1.5, 2.2$.}       
\\ \\[-0.1cm] \hline\\[-1.5ex]      
{ETM 11D}      & \cite{Blossier:2011tf}   & 2+1+1 & 
      $a = 0.061, 0,078$\,fm & {For $\alpha_s \leq 0.3$, $ap = 1.5, 2.0$.}
\\ \\[-0.1cm] \hline\\[-1.5ex]      
      ALPHA 10A & \cite{Tekin:2010mm} & 4                  & 
      $a/L = 1/4, 1/6, 1/8$ & Constant or global linear fit in $(a/L)^2$.
\\ \\[-0.1cm] \hline\\[-1.5ex]      
      Perez 10 & \cite{PerezRubio:2010ke} & 4 & $a/L=1/4, 1/6, 1/8$ &
      \parbox[t]{0.42\textwidth}{Linear extrapolation in $(a/L)^2$.
      1-loop improvement at the boundary.}
\\  &&&&&&&&& \\[-0.1cm]
   \hline
   \hline
\end{tabular*}
